PoolBench: A Benchmark for Pooling Strategies in Concept Representation Evaluation for Decoder-Only LLMs

Pooling is a consequential but under-examined design choice in decoder-only concept representation work: practitioners must collapse token-level hidden states into a passage-level vector, yet no shared protocol exists for comparing this choice across concepts, models, and tasks. Reported gains are confounded by simultaneous changes in dataset, layer, construction method, and pooling rule, making principled decisions impossible. We introduce PoolBench, a benchmark that isolates pooling as the experimental variable under a fixed evaluation protocol. PoolBench covers 17 concepts, 19 pooling strategies, and 3 open-weight decoder-only models (Llama-3.1-8B, Gemma-2-9B, Mistral-7B), evaluated on a single audited corpus of 37,693 real-text passages. The primary axis is linear separability (D1/AUROC); steered concept prevalence (D2/SCP) and output-level disentanglement (D3) serve as diagnostic axes. The primary finding is decisive: W4_hierarchical reaches a cross-model mean AUROC of 0.7799, while the widely adopted P1_last_token baseline reaches only 0.7640 and is statistically significantly worse (Friedman+Nemenyi, p = 2.0e-36; 77 significant pairs among 18 effective strategies). Rankings are stable across layers (rho = 0.961--0.990). A key negative result: strong detection does not imply strong steering -- D2 and D3 are substantially weaker than D1 for most concepts, indicating a fundamental representational limit rather than a pooling failure. On mid-difficulty concepts, W4_hierarchical outperforms P1_last_token by 0.042--0.113 AUROC; construction method choice (DiffMean vs. REPE) has a larger effect (delta AUROC 0.15) than pooling (delta AUROC 0.016), establishing the correct practical hierarchy. We release the corpus, pre-extracted activations, scorer models, steering vectors, and evaluation code as a reusable protocol for pooling research.

==> (inline-0) <==
\begin{longtable}[l]{@{}p{1.9cm}p{2.9cm}p{3.2cm}rrrrrr@{}}
\caption{Full per-concept per-strategy leaderboard for all three models.
D1\,=\,AUROC; D2\,SCP\,=\,signed confidence percentile; D2\,M\,=\,mean SCP;
D2\,$\phi$\,=\,phi coefficient; D3\,LD\,=\,linear disentanglement; D3\,LC\,=\,linear consistency.
Cells marked \texttt{---} indicate the strategy produced a zero-norm steering vector.}\\
\label{tab:fullresults} \\
\toprule
\textbf{Model} & \textbf{Concept} & \textbf{Strategy} & \textbf{D1} & \textbf{D2 SCP} & \textbf{D2 M} & \textbf{D2 $\phi$} & \textbf{D3 LD} & \textbf{D3 LC} \\
\midrule
\endfirsthead
\multicolumn{9}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Model} & \textbf{Concept} & \textbf{Strategy} & \textbf{D1} & \textbf{D2 SCP} & \textbf{D2 M} & \textbf{D2 $\phi$} & \textbf{D3 LD} & \textbf{D3 LC} \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{\small\textit{continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{9}{l}{\textbf{Llama-3.1-8B}} \\
\midrule
Llama-3.1-8B & Academic Tone & P1 last token & 0.9970 & 0.0514 & -0.7203 & 1.0286 & 0.9997 & 0.9684 \\
Llama-3.1-8B & Academic Tone & P2 first token & 0.4893 & -0.0543 & 0.1399 & 0.9770 & 1.1300 & 0.8629 \\
Llama-3.1-8B & Academic Tone & P3 CLS & 0.8387 & 0.0674 & -0.6993 & 1.0491 & 1.0220 & 0.9619 \\
Llama-3.1-8B & Academic Tone & A1 mean & 0.9998 & 0.0438 & -0.6224 & 1.0235 & 0.9853 & 1.0343 \\
Llama-3.1-8B & Academic Tone & A2 max & 0.8840 & -0.0218 & -0.5524 & 0.9600 & 0.9745 & 0.8487 \\
Llama-3.1-8B & Academic Tone & A3 random & 0.9998 & 0.0414 & -0.7063 & 1.0386 & 0.9845 & 1.0363 \\
Llama-3.1-8B & Academic Tone & A4 norm & 0.9999 & 0.0031 & -0.4825 & 1.1455 & --- & --- \\
Llama-3.1-8B & Academic Tone & W1 last-4 & 0.9998 & 0.0369 & -0.5874 & 1.0136 & 1.0038 & 0.9119 \\
Llama-3.1-8B & Academic Tone & W2 last-8 & 0.9998 & -0.0097 & -0.3986 & 1.0251 & --- & --- \\
Llama-3.1-8B & Academic Tone & W3 last-16 & 0.9999 & 0.0423 & -0.4476 & 1.0278 & 0.9817 & 1.0362 \\
Llama-3.1-8B & Academic Tone & W4 hierarchical & 1.0000 & 0.0394 & -0.7692 & 1.0288 & 0.9804 & 1.0389 \\
Llama-3.1-8B & Academic Tone & S1 attention & 0.9997 & -0.0107 & -0.5105 & 1.0135 & 1.0773 & 0.5066 \\
Llama-3.1-8B & Academic Tone & S2 SIF & 0.5152 & -0.0011 & 0.0769 & 0.9958 & --- & --- \\
Llama-3.1-8B & Academic Tone & S3 ITI exact & 0.9999 & -0.0165 & -0.2487 & 1.0178 & 0.9916 & 0.9611 \\
Llama-3.1-8B & Academic Tone & L1 POS & 1.0000 & 0.0250 & -0.7343 & 0.9889 & 1.0639 & 0.9555 \\
Llama-3.1-8B & Academic Tone & L2 dependency & 0.9998 & 0.0438 & -0.6224 & 1.0235 & 0.9853 & 1.0343 \\
Llama-3.1-8B & Academic Tone & L3 NER & 0.9985 & -0.0259 & -0.4196 & 0.9821 & 0.9589 & 1.1809 \\
Llama-3.1-8B & Academic Tone & L4 subword & 1.0000 & -0.0157 & -0.3916 & 1.0310 & 0.9980 & 0.9605 \\
Llama-3.1-8B & Academic Tone & L5 SVO & 1.0000 & 0.0438 & -0.9231 & 1.0168 & 1.0005 & 0.9772 \\
Llama-3.1-8B & Academic Tone & (mean) & 0.9327 & 0.0149 & -0.5063 & 1.0204 & 1.0086 & 0.9547 \\
\addlinespace[2pt]
Llama-3.1-8B & Bureaucratic & P1 last token & 0.9971 & 0.0087 & 0.0350 & 0.9989 & --- & --- \\
Llama-3.1-8B & Bureaucratic & P2 first token & 0.5015 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Bureaucratic & P3 CLS & 0.8669 & -0.0295 & 0.6655 & 1.0009 & 1.1704 & 0.0317 \\
Llama-3.1-8B & Bureaucratic & A1 mean & 1.0000 & -0.0953 & 0.7063 & 1.0077 & 1.0544 & 1.0677 \\
Llama-3.1-8B & Bureaucratic & A2 max & 0.9659 & 0.0660 & 0.0909 & 1.0291 & 1.0103 & 0.9563 \\
Llama-3.1-8B & Bureaucratic & A3 random & 1.0000 & -0.0957 & 0.4615 & 1.0085 & 1.0689 & 0.5492 \\
Llama-3.1-8B & Bureaucratic & A4 norm & 1.0000 & 0.0762 & -0.0769 & 0.9957 & 1.0132 & 1.4651 \\
Llama-3.1-8B & Bureaucratic & W1 last-4 & 0.9996 & 0.0111 & 0.8671 & 1.0214 & 0.5449 & -1.1980 \\
Llama-3.1-8B & Bureaucratic & W2 last-8 & 0.9997 & 0.0027 & 0.6434 & 0.9830 & --- & --- \\
Llama-3.1-8B & Bureaucratic & W3 last-16 & 0.9997 & 0.0027 & 0.3497 & 1.0182 & --- & --- \\
Llama-3.1-8B & Bureaucratic & W4 hierarchical & 1.0000 & -0.0922 & 0.4825 & 1.0251 & 1.0560 & 0.7241 \\
Llama-3.1-8B & Bureaucratic & S1 attention & 1.0000 & -0.0214 & 0.4266 & 1.0061 & 1.2908 & -0.7788 \\
Llama-3.1-8B & Bureaucratic & S2 SIF & 0.6128 & 0.0637 & 0.1538 & 1.0359 & 0.9962 & 0.4329 \\
Llama-3.1-8B & Bureaucratic & S3 ITI exact & 1.0000 & -0.0871 & 0.2448 & 1.0065 & 1.0704 & 0.5983 \\
Llama-3.1-8B & Bureaucratic & L1 POS & 1.0000 & -0.1052 & 0.1888 & 1.0758 & 0.9919 & 0.8319 \\
Llama-3.1-8B & Bureaucratic & L2 dependency & 1.0000 & -0.0953 & 0.7063 & 1.0077 & 1.0544 & 1.0677 \\
Llama-3.1-8B & Bureaucratic & L3 NER & 1.0000 & 0.0737 & -0.1189 & 0.9965 & 1.0205 & 1.4810 \\
Llama-3.1-8B & Bureaucratic & L4 subword & 1.0000 & -0.0287 & -0.0070 & 1.0120 & 1.1757 & 0.2199 \\
Llama-3.1-8B & Bureaucratic & L5 SVO & 1.0000 & -0.0291 & -0.2448 & 1.0381 & 0.9529 & 1.0328 \\
Llama-3.1-8B & Bureaucratic & (mean) & 0.9444 & -0.0208 & 0.3097 & 1.0148 & 1.0314 & 0.5655 \\
\addlinespace[2pt]
Llama-3.1-8B & Causation & P1 last token & 0.4183 & -0.0036 & -0.4126 & 1.0130 & --- & --- \\
Llama-3.1-8B & Causation & P2 first token & 0.4990 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Causation & P3 CLS & 0.3960 & -0.0109 & -0.1189 & 1.0451 & 1.1704 & 10.8292 \\
Llama-3.1-8B & Causation & A1 mean & 0.4080 & -0.0148 & 0.6503 & 0.9889 & 1.0029 & -3.8348 \\
Llama-3.1-8B & Causation & A2 max & 0.4466 & -0.0268 & -0.1049 & 1.0249 & 1.0347 & -2.9607 \\
Llama-3.1-8B & Causation & A3 random & 0.4125 & -0.0148 & 0.2517 & 0.9889 & 0.9914 & -2.0144 \\
Llama-3.1-8B & Causation & A4 norm & 0.4058 & -0.0064 & -0.5175 & 1.1239 & --- & --- \\
Llama-3.1-8B & Causation & W1 last-4 & 0.3778 & -0.0176 & 0.2517 & 1.0172 & 1.0436 & -3.8188 \\
Llama-3.1-8B & Causation & W2 last-8 & 0.3783 & -0.0166 & 0.2308 & 1.0206 & 1.0167 & -3.4034 \\
Llama-3.1-8B & Causation & W3 last-16 & 0.4008 & -0.0171 & -0.0699 & 1.0007 & 1.0884 & 4.3720 \\
Llama-3.1-8B & Causation & W4 hierarchical & 0.4332 & -0.0145 & 0.5464 & 0.9855 & 0.9998 & -4.3956 \\
Llama-3.1-8B & Causation & S1 attention & 0.4531 & -0.0009 & -0.8112 & 1.0107 & --- & --- \\
Llama-3.1-8B & Causation & S2 SIF & 0.4112 & -0.0160 & -0.1888 & 0.9893 & 0.9731 & 1.9972 \\
Llama-3.1-8B & Causation & S3 ITI exact & 0.4605 & -0.0050 & -0.6154 & 1.0280 & --- & --- \\
Llama-3.1-8B & Causation & L1 POS & 0.4247 & -0.0160 & 0.0769 & 0.9893 & 1.0024 & 3.8274 \\
Llama-3.1-8B & Causation & L2 dependency & 0.4080 & -0.0148 & 0.6503 & 0.9889 & 1.0029 & -3.8348 \\
Llama-3.1-8B & Causation & L3 NER & 0.3918 & -0.0157 & 0.3846 & 1.0296 & 0.9767 & -1.3317 \\
Llama-3.1-8B & Causation & L4 subword & 0.4156 & -0.0088 & 0.0280 & 0.9995 & --- & --- \\
Llama-3.1-8B & Causation & L5 SVO & 0.4313 & -0.0125 & 0.1259 & 1.0242 & 1.0683 & 3.8472 \\
Llama-3.1-8B & Causation & (mean) & 0.4196 & -0.0129 & 0.0199 & 1.0149 & 1.0286 & -0.0555 \\
\addlinespace[2pt]
Llama-3.1-8B & Code Docs & P1 last token & 1.0000 & -0.0039 & -0.5524 & 0.9890 & --- & --- \\
Llama-3.1-8B & Code Docs & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Code Docs & P3 CLS & 0.9253 & -0.0000 & 0.1818 & 1.0076 & --- & --- \\
Llama-3.1-8B & Code Docs & A1 mean & 0.9991 & -0.0026 & 0.3147 & 0.9886 & --- & --- \\
Llama-3.1-8B & Code Docs & A2 max & 0.9727 & -0.0017 & 0.5245 & 0.9994 & --- & --- \\
Llama-3.1-8B & Code Docs & A3 random & 0.9992 & -0.0026 & 0.4056 & 0.9886 & --- & --- \\
Llama-3.1-8B & Code Docs & A4 norm & 0.9990 & -0.0031 & 0.8601 & 1.0367 & --- & --- \\
Llama-3.1-8B & Code Docs & W1 last-4 & 0.9995 & 0.0000 & 0.6364 & 1.0392 & --- & --- \\
Llama-3.1-8B & Code Docs & W2 last-8 & 0.9987 & -0.0056 & 0.8322 & 0.9931 & --- & --- \\
Llama-3.1-8B & Code Docs & W3 last-16 & 0.9986 & -0.0052 & 0.3916 & 0.9868 & --- & --- \\
Llama-3.1-8B & Code Docs & W4 hierarchical & 0.9998 & -0.0057 & 0.6853 & 0.9713 & --- & --- \\
Llama-3.1-8B & Code Docs & S1 attention & 0.9988 & -0.0082 & -0.3077 & 1.0247 & --- & --- \\
Llama-3.1-8B & Code Docs & S2 SIF & 0.5925 & -0.0094 & -0.0140 & 1.0496 & --- & --- \\
Llama-3.1-8B & Code Docs & S3 ITI exact & 0.9993 & -0.0029 & 0.8182 & 1.0022 & --- & --- \\
Llama-3.1-8B & Code Docs & L1 POS & 0.9995 & 0.0031 & 0.1888 & 1.0333 & --- & --- \\
Llama-3.1-8B & Code Docs & L2 dependency & 0.9991 & -0.0026 & 0.3147 & 0.9886 & --- & --- \\
Llama-3.1-8B & Code Docs & L3 NER & 0.9949 & 0.0010 & 0.4336 & 1.0375 & --- & --- \\
Llama-3.1-8B & Code Docs & L4 subword & 0.9997 & 0.0049 & 0.3217 & 1.0219 & --- & --- \\
Llama-3.1-8B & Code Docs & L5 SVO & 1.0000 & -0.0009 & 0.6643 & 0.9888 & --- & --- \\
Llama-3.1-8B & Code Docs & (mean) & 0.9461 & -0.0025 & 0.3722 & 1.0082 & --- & --- \\
\addlinespace[2pt]
Llama-3.1-8B & Conditionality & P1 last token & 0.6927 & -0.0001 & -0.0559 & 0.9614 & --- & --- \\
Llama-3.1-8B & Conditionality & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Conditionality & P3 CLS & 0.6684 & 0.0003 & 0.7902 & 1.1429 & --- & --- \\
Llama-3.1-8B & Conditionality & A1 mean & 0.4162 & 0.0011 & -0.0350 & 1.0091 & --- & --- \\
Llama-3.1-8B & Conditionality & A2 max & 0.4651 & 0.0007 & 0.8322 & 0.9785 & --- & --- \\
Llama-3.1-8B & Conditionality & A3 random & 0.4169 & 0.0010 & 0.5455 & 0.9779 & --- & --- \\
Llama-3.1-8B & Conditionality & A4 norm & 0.4146 & 0.0006 & 0.1748 & 1.0472 & --- & --- \\
Llama-3.1-8B & Conditionality & W1 last-4 & 0.7475 & 0.0006 & -0.5455 & 0.9053 & --- & --- \\
Llama-3.1-8B & Conditionality & W2 last-8 & 0.6934 & -0.0002 & -0.3986 & 0.9120 & --- & --- \\
Llama-3.1-8B & Conditionality & W3 last-16 & 0.5922 & 0.0015 & 0.2657 & 0.9434 & --- & --- \\
Llama-3.1-8B & Conditionality & W4 hierarchical & 0.4923 & -0.0010 & -0.9161 & 0.9648 & --- & --- \\
Llama-3.1-8B & Conditionality & S1 attention & 0.4254 & -0.0001 & 0.4406 & 1.0541 & --- & --- \\
Llama-3.1-8B & Conditionality & S2 SIF & 0.4008 & -0.0007 & 0.1226 & 1.0281 & --- & --- \\
Llama-3.1-8B & Conditionality & S3 ITI exact & 0.4318 & -0.0004 & 0.5874 & 1.0811 & --- & --- \\
Llama-3.1-8B & Conditionality & L1 POS & 0.4174 & -0.0003 & 0.5804 & 1.0466 & --- & --- \\
Llama-3.1-8B & Conditionality & L2 dependency & 0.4162 & 0.0011 & -0.0350 & 1.0091 & --- & --- \\
Llama-3.1-8B & Conditionality & L3 NER & 0.4074 & 0.0003 & 0.6224 & 1.0021 & --- & --- \\
Llama-3.1-8B & Conditionality & L4 subword & 0.4153 & 0.0002 & 0.6224 & 1.0154 & --- & --- \\
Llama-3.1-8B & Conditionality & L5 SVO & 0.4246 & 0.0010 & 0.3147 & 1.0172 & --- & --- \\
Llama-3.1-8B & Conditionality & (mean) & 0.4967 & 0.0003 & 0.2174 & 1.0053 & --- & --- \\
\addlinespace[2pt]
Llama-3.1-8B & Contrast & P1 last token & 0.5083 & -0.1876 & 0.6573 & 1.0208 & 0.9754 & 1.0058 \\
Llama-3.1-8B & Contrast & P2 first token & 0.4960 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Contrast & P3 CLS & 0.3980 & 0.0872 & 0.6923 & 0.9964 & 0.9400 & 0.9363 \\
Llama-3.1-8B & Contrast & A1 mean & 0.4334 & 0.0387 & 0.4476 & 0.9842 & 1.2784 & 0.6724 \\
Llama-3.1-8B & Contrast & A2 max & 0.4482 & -0.0012 & 0.7483 & 1.0390 & --- & --- \\
Llama-3.1-8B & Contrast & A3 random & 0.4331 & -0.0478 & 0.8951 & 0.9873 & 0.8542 & 1.2450 \\
Llama-3.1-8B & Contrast & A4 norm & 0.4299 & -0.0814 & 0.6503 & 1.0182 & 0.8622 & 1.2067 \\
Llama-3.1-8B & Contrast & W1 last-4 & 0.4056 & 0.0127 & 0.5385 & 1.0583 & 1.0276 & 1.6175 \\
Llama-3.1-8B & Contrast & W2 last-8 & 0.4111 & -0.0299 & 0.3007 & 1.0125 & 0.9407 & 1.1765 \\
Llama-3.1-8B & Contrast & W3 last-16 & 0.4258 & -0.0028 & 0.4056 & 1.0166 & --- & --- \\
Llama-3.1-8B & Contrast & W4 hierarchical & 0.4652 & 0.0098 & 0.7622 & 1.0060 & --- & --- \\
Llama-3.1-8B & Contrast & S1 attention & 0.4613 & -0.0623 & 0.1189 & 1.0326 & 0.7936 & 0.8559 \\
Llama-3.1-8B & Contrast & S2 SIF & 0.4484 & -0.0344 & 0.9021 & 0.9959 & 0.6882 & 1.3795 \\
Llama-3.1-8B & Contrast & S3 ITI exact & 0.4666 & -0.0954 & 0.2867 & 1.0431 & 0.9914 & 0.9166 \\
Llama-3.1-8B & Contrast & L1 POS & 0.4430 & -0.0289 & 0.8671 & 1.0176 & 0.6055 & 1.4615 \\
Llama-3.1-8B & Contrast & L2 dependency & 0.4334 & 0.0387 & 0.4476 & 0.9842 & 1.2784 & 0.6724 \\
Llama-3.1-8B & Contrast & L3 NER & 0.4225 & 0.0721 & 0.6923 & 0.9941 & 1.1255 & 0.6561 \\
Llama-3.1-8B & Contrast & L4 subword & 0.4349 & -0.0478 & 0.8112 & 0.9877 & 0.7869 & 1.1935 \\
Llama-3.1-8B & Contrast & L5 SVO & 0.4513 & -0.1554 & 0.8112 & 1.0318 & 0.9291 & 0.9916 \\
Llama-3.1-8B & Contrast & (mean) & 0.4430 & -0.0286 & 0.6131 & 1.0126 & 0.9385 & 1.0658 \\
\addlinespace[2pt]
Llama-3.1-8B & Deference & P1 last token & 0.8673 & -0.0891 & 0.3706 & 1.0280 & 1.0276 & 1.0921 \\
Llama-3.1-8B & Deference & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Deference & P3 CLS & 0.6297 & -0.0307 & 0.0769 & 1.0649 & 0.8896 & -0.0730 \\
Llama-3.1-8B & Deference & A1 mean & 0.8886 & -0.0507 & -0.6783 & 1.0087 & 1.0741 & 1.2882 \\
Llama-3.1-8B & Deference & A2 max & 0.8724 & -0.0809 & 0.5385 & 0.9963 & 1.0070 & 2.1155 \\
Llama-3.1-8B & Deference & A3 random & 0.8784 & -0.0479 & -0.7063 & 1.0382 & 1.0261 & 1.5970 \\
Llama-3.1-8B & Deference & A4 norm & 0.8884 & -0.0740 & -0.3147 & 0.9918 & 1.0821 & 1.2006 \\
Llama-3.1-8B & Deference & W1 last-4 & 0.8392 & -0.0944 & 0.0699 & 0.9600 & 1.0169 & 0.7222 \\
Llama-3.1-8B & Deference & W2 last-8 & 0.8392 & -0.1078 & 0.1818 & 0.9809 & 0.9303 & 0.6985 \\
Llama-3.1-8B & Deference & W3 last-16 & 0.8528 & -0.1087 & 0.1119 & 0.9866 & 1.0205 & 1.2728 \\
Llama-3.1-8B & Deference & W4 hierarchical & 0.8850 & -0.1094 & 0.1049 & 0.9759 & 1.0227 & 1.1175 \\
Llama-3.1-8B & Deference & S1 attention & 0.8881 & -0.0656 & -0.3636 & 0.9852 & 1.0216 & 1.5577 \\
Llama-3.1-8B & Deference & S2 SIF & 0.6856 & -0.1214 & 0.4196 & 0.9761 & 1.0182 & 1.1903 \\
Llama-3.1-8B & Deference & S3 ITI exact & 0.8882 & -0.0814 & -0.0699 & 0.9982 & 1.0505 & 1.9679 \\
Llama-3.1-8B & Deference & L1 POS & 0.8786 & -0.0514 & -0.7832 & 1.0502 & 0.8668 & 0.5296 \\
Llama-3.1-8B & Deference & L2 dependency & 0.8886 & -0.0507 & -0.6783 & 1.0087 & 1.0741 & 1.2882 \\
Llama-3.1-8B & Deference & L3 NER & 0.8396 & -0.0033 & -0.3497 & 1.0333 & --- & --- \\
Llama-3.1-8B & Deference & L4 subword & 0.8843 & -0.0341 & -0.6294 & 1.0051 & 0.8597 & 1.2747 \\
Llama-3.1-8B & Deference & L5 SVO & 0.8817 & -0.0422 & -0.8182 & 1.0047 & 0.9975 & 1.6838 \\
Llama-3.1-8B & Deference & (mean) & 0.8303 & -0.0691 & -0.1954 & 1.0052 & 0.9991 & 1.2073 \\
\addlinespace[2pt]
Llama-3.1-8B & Depression & P1 last token & 0.9980 & -0.0746 & -0.4266 & 0.9920 & 0.4798 & 1.0448 \\
Llama-3.1-8B & Depression & P2 first token & 0.5016 & -0.0485 & 0.2238 & 0.9650 & 0.1839 & 1.0924 \\
Llama-3.1-8B & Depression & P3 CLS & 0.9868 & -0.0450 & 0.1016 & 1.0009 & -0.0814 & 0.9994 \\
Llama-3.1-8B & Depression & A1 mean & 1.0000 & 0.0037 & -0.6643 & 0.9656 & --- & --- \\
Llama-3.1-8B & Depression & A2 max & 0.9995 & -0.0489 & -0.4825 & 1.0094 & 1.0097 & 1.0390 \\
Llama-3.1-8B & Depression & A3 random & 1.0000 & -0.0752 & -0.7133 & 0.9907 & -0.0460 & 0.7539 \\
Llama-3.1-8B & Depression & A4 norm & 1.0000 & -0.1200 & 0.0350 & 1.0208 & 0.4097 & 1.0385 \\
Llama-3.1-8B & Depression & W1 last-4 & 0.9999 & -0.0380 & -0.1189 & 1.0209 & -0.1339 & 0.7912 \\
Llama-3.1-8B & Depression & W2 last-8 & 1.0000 & -0.0734 & 0.3357 & 1.0261 & 0.2869 & 0.9211 \\
Llama-3.1-8B & Depression & W3 last-16 & 1.0000 & -0.1308 & 0.1399 & 1.0256 & 0.7883 & 0.9469 \\
Llama-3.1-8B & Depression & W4 hierarchical & 1.0000 & 0.0073 & -0.3916 & 0.9623 & --- & --- \\
Llama-3.1-8B & Depression & S1 attention & 0.9999 & -0.0692 & -0.8811 & 0.9945 & -0.0665 & 0.9742 \\
Llama-3.1-8B & Depression & S2 SIF & 0.5910 & -0.0301 & 0.4755 & 1.0239 & 0.5208 & 1.8250 \\
Llama-3.1-8B & Depression & S3 ITI exact & 0.9999 & -0.0520 & -0.8671 & 0.9773 & -0.2068 & 0.9868 \\
Llama-3.1-8B & Depression & L1 POS & 1.0000 & -0.0816 & 0.0769 & 1.0088 & 0.6377 & 0.6426 \\
Llama-3.1-8B & Depression & L2 dependency & 1.0000 & 0.0037 & -0.6643 & 0.9656 & --- & --- \\
Llama-3.1-8B & Depression & L3 NER & 0.9986 & -0.1121 & -0.3357 & 1.0091 & 0.5558 & 0.9766 \\
Llama-3.1-8B & Depression & L4 subword & 1.0000 & -0.0602 & 0.0979 & 1.0257 & 0.0245 & 0.5884 \\
Llama-3.1-8B & Depression & L5 SVO & 1.0000 & -0.1118 & -0.2797 & 1.0244 & 0.4848 & 0.7457 \\
Llama-3.1-8B & Depression & (mean) & 0.9513 & -0.0609 & -0.2284 & 1.0005 & 0.3029 & 0.9604 \\
\addlinespace[2pt]
Llama-3.1-8B & Frustration & P1 last token & 0.8704 & 0.0030 & -0.5175 & 1.0094 & --- & --- \\
Llama-3.1-8B & Frustration & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Frustration & P3 CLS & 0.6518 & -0.0193 & 0.6993 & 0.9641 & -1.7263 & 0.4966 \\
Llama-3.1-8B & Frustration & A1 mean & 0.8736 & -0.0036 & 0.7832 & 1.0056 & --- & --- \\
Llama-3.1-8B & Frustration & A2 max & 0.8089 & -0.0155 & 0.3986 & 1.1372 & 0.9866 & 0.4421 \\
Llama-3.1-8B & Frustration & A3 random & 0.8723 & -0.0036 & 0.5245 & 1.0274 & --- & --- \\
Llama-3.1-8B & Frustration & A4 norm & 0.8739 & 0.0071 & 0.0769 & 0.9987 & --- & --- \\
Llama-3.1-8B & Frustration & W1 last-4 & 0.8749 & -0.0221 & 0.4056 & 0.9977 & 0.4987 & 0.6725 \\
Llama-3.1-8B & Frustration & W2 last-8 & 0.8767 & -0.0253 & -0.2867 & 0.9841 & -0.3550 & 0.7736 \\
Llama-3.1-8B & Frustration & W3 last-16 & 0.8851 & -0.0076 & -0.4336 & 0.9684 & --- & --- \\
Llama-3.1-8B & Frustration & W4 hierarchical & 0.8770 & -0.0190 & -0.0769 & 1.0170 & 2.1029 & 0.7657 \\
Llama-3.1-8B & Frustration & S1 attention & 0.8597 & -0.0130 & 0.7133 & 1.0058 & -1.0923 & 1.0867 \\
Llama-3.1-8B & Frustration & S2 SIF & 0.8276 & 0.0199 & 0.4685 & 1.0220 & 1.2674 & 1.3541 \\
Llama-3.1-8B & Frustration & S3 ITI exact & 0.8635 & -0.0130 & 0.1469 & 1.0058 & -0.7971 & 1.1187 \\
Llama-3.1-8B & Frustration & L1 POS & 0.8661 & -0.0003 & 0.0909 & 1.0309 & --- & --- \\
Llama-3.1-8B & Frustration & L2 dependency & 0.8736 & -0.0036 & 0.7832 & 1.0056 & --- & --- \\
Llama-3.1-8B & Frustration & L3 NER & 0.8341 & -0.0435 & 0.4825 & 0.9576 & 0.8157 & 0.9273 \\
Llama-3.1-8B & Frustration & L4 subword & 0.8721 & -0.0015 & 0.6853 & 0.9755 & --- & --- \\
Llama-3.1-8B & Frustration & L5 SVO & 0.8697 & 0.0383 & 0.3776 & 1.0161 & 0.9572 & 1.1753 \\
Llama-3.1-8B & Frustration & (mean) & 0.8332 & -0.0068 & 0.2956 & 1.0072 & 0.2658 & 0.8813 \\
\addlinespace[2pt]
Llama-3.1-8B & Hedging & P1 last token & 0.3908 & -0.0030 & 0.4336 & 0.9887 & --- & --- \\
Llama-3.1-8B & Hedging & P2 first token & 0.5071 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Hedging & P3 CLS & 0.3950 & -0.0030 & -0.1119 & 1.0058 & --- & --- \\
Llama-3.1-8B & Hedging & A1 mean & 0.4165 & -0.0072 & 0.5944 & 1.0306 & --- & --- \\
Llama-3.1-8B & Hedging & A2 max & 0.4422 & 0.0032 & -0.2587 & 1.0635 & --- & --- \\
Llama-3.1-8B & Hedging & A3 random & 0.4146 & -0.0076 & -0.2448 & 1.0048 & --- & --- \\
Llama-3.1-8B & Hedging & A4 norm & 0.4172 & -0.0105 & 0.5315 & 1.0129 & 1.1119 & 5.9665 \\
Llama-3.1-8B & Hedging & W1 last-4 & 0.3586 & 0.0030 & 0.4965 & 1.0345 & --- & --- \\
Llama-3.1-8B & Hedging & W2 last-8 & 0.3754 & 0.0069 & 0.0420 & 1.0132 & --- & --- \\
Llama-3.1-8B & Hedging & W3 last-16 & 0.3943 & 0.0024 & 0.3497 & 0.9975 & --- & --- \\
Llama-3.1-8B & Hedging & W4 hierarchical & 0.4410 & -0.0037 & 0.7273 & 1.0386 & --- & --- \\
Llama-3.1-8B & Hedging & S1 attention & 0.4301 & -0.0072 & 0.3566 & 1.0091 & --- & --- \\
Llama-3.1-8B & Hedging & S2 SIF & 0.3896 & -0.0077 & 0.3678 & 1.0210 & --- & --- \\
Llama-3.1-8B & Hedging & S3 ITI exact & 0.4339 & -0.0039 & 0.2028 & 1.0283 & --- & --- \\
Llama-3.1-8B & Hedging & L1 POS & 0.4239 & -0.0054 & 0.1049 & 1.0268 & --- & --- \\
Llama-3.1-8B & Hedging & L2 dependency & 0.4165 & -0.0072 & 0.5944 & 1.0306 & --- & --- \\
Llama-3.1-8B & Hedging & L3 NER & 0.4050 & -0.0010 & 0.4685 & 1.0029 & --- & --- \\
Llama-3.1-8B & Hedging & L4 subword & 0.4198 & -0.0113 & 0.5035 & 0.9940 & 1.0376 & 0.8278 \\
Llama-3.1-8B & Hedging & L5 SVO & 0.4215 & -0.0034 & 0.0000 & 0.9864 & --- & --- \\
Llama-3.1-8B & Hedging & (mean) & 0.4154 & -0.0037 & 0.2866 & 1.0161 & 1.0747 & 3.3971 \\
\addlinespace[2pt]
Llama-3.1-8B & Imdb Sentiment & P1 last token & 0.9344 & -0.0065 & -0.2448 & 1.0227 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & P3 CLS & 0.5664 & -0.0882 & 0.1538 & 1.0393 & 0.9842 & 1.7670 \\
Llama-3.1-8B & Imdb Sentiment & A1 mean & 0.8782 & 0.0010 & 0.0070 & 1.0299 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & A2 max & 0.8393 & -0.1111 & 0.7832 & 1.0083 & 0.9970 & 1.2028 \\
Llama-3.1-8B & Imdb Sentiment & A3 random & 0.8772 & -0.0010 & 0.0210 & 1.0287 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & A4 norm & 0.8768 & -0.0004 & -0.0839 & 1.0153 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & W1 last-4 & 0.9108 & -0.0163 & 0.7063 & 1.0250 & 1.0013 & 3.7174 \\
Llama-3.1-8B & Imdb Sentiment & W2 last-8 & 0.8936 & -0.0190 & 0.6084 & 1.0149 & 0.9344 & 1.3209 \\
Llama-3.1-8B & Imdb Sentiment & W3 last-16 & 0.8930 & -0.0076 & -0.4545 & 1.0138 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & W4 hierarchical & 0.8978 & -0.0040 & -0.0315 & 1.0169 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & S1 attention & 0.8557 & 0.0023 & -0.4476 & 1.0292 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & S2 SIF & 0.8513 & -0.1329 & 0.5035 & 1.0069 & 0.9988 & 1.5541 \\
Llama-3.1-8B & Imdb Sentiment & S3 ITI exact & 0.8582 & 0.0003 & 0.0525 & 1.0279 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & L1 POS & 0.8736 & 0.0029 & -0.0280 & 1.0240 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & L2 dependency & 0.8782 & 0.0010 & 0.0070 & 1.0299 & --- & --- \\
Llama-3.1-8B & Imdb Sentiment & L3 NER & 0.7829 & -0.1033 & 0.7762 & 1.0252 & 0.9970 & 1.0692 \\
Llama-3.1-8B & Imdb Sentiment & L4 subword & 0.8763 & -0.0118 & -0.2907 & 1.0249 & 1.0114 & 4.4092 \\
Llama-3.1-8B & Imdb Sentiment & L5 SVO & 0.8827 & -0.0111 & 0.5455 & 1.0161 & 1.0402 & 4.4089 \\
Llama-3.1-8B & Imdb Sentiment & (mean) & 0.8382 & -0.0281 & 0.1435 & 1.0222 & 0.9956 & 2.4312 \\
\addlinespace[2pt]
Llama-3.1-8B & Legal Formality & P1 last token & 0.3377 & -0.0410 & 0.3916 & 0.9789 & 1.7754 & -1.8588 \\
Llama-3.1-8B & Legal Formality & P2 first token & 0.5081 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Legal Formality & P3 CLS & 0.4009 & -0.0736 & 0.8182 & 1.0622 & 1.5203 & 0.5984 \\
Llama-3.1-8B & Legal Formality & A1 mean & 0.4236 & -0.0669 & 0.5315 & 0.9758 & 1.6479 & 0.6869 \\
Llama-3.1-8B & Legal Formality & A2 max & 0.4473 & -0.0803 & 0.4895 & 1.0697 & 1.3967 & 1.8422 \\
Llama-3.1-8B & Legal Formality & A3 random & 0.4241 & -0.0907 & 0.4895 & 0.9787 & 1.3007 & 0.6824 \\
Llama-3.1-8B & Legal Formality & A4 norm & 0.4251 & -0.0570 & -0.4755 & 1.0050 & 1.2475 & 2.1209 \\
Llama-3.1-8B & Legal Formality & W1 last-4 & 0.3735 & -0.0661 & 0.6084 & 1.0370 & 1.4174 & 1.9698 \\
Llama-3.1-8B & Legal Formality & W2 last-8 & 0.3837 & -0.0699 & 0.7483 & 1.0056 & 1.1621 & 0.7250 \\
Llama-3.1-8B & Legal Formality & W3 last-16 & 0.3994 & -0.0186 & 0.6154 & 1.0026 & 4.2151 & -4.7946 \\
Llama-3.1-8B & Legal Formality & W4 hierarchical & 0.4446 & -0.1447 & 0.2867 & 1.1082 & 1.3411 & 0.7905 \\
Llama-3.1-8B & Legal Formality & S1 attention & 0.4662 & -0.0444 & -0.2098 & 0.9840 & 1.9171 & 2.5870 \\
Llama-3.1-8B & Legal Formality & S2 SIF & 0.4292 & -0.0200 & 0.5944 & 1.0200 & 3.9526 & 4.6635 \\
Llama-3.1-8B & Legal Formality & S3 ITI exact & 0.4717 & 0.0234 & -0.2587 & 0.9924 & -0.8879 & -1.5570 \\
Llama-3.1-8B & Legal Formality & L1 POS & 0.4348 & -0.0048 & 0.7902 & 1.0422 & --- & --- \\
Llama-3.1-8B & Legal Formality & L2 dependency & 0.4236 & -0.0669 & 0.5315 & 0.9758 & 1.6479 & 0.6869 \\
Llama-3.1-8B & Legal Formality & L3 NER & 0.4025 & -0.0696 & 0.6923 & 1.0383 & 1.4622 & -0.0402 \\
Llama-3.1-8B & Legal Formality & L4 subword & 0.4243 & -0.0475 & 0.8112 & 1.0299 & 1.4684 & 0.3936 \\
Llama-3.1-8B & Legal Formality & L5 SVO & 0.4306 & 0.0104 & 0.4196 & 0.9795 & 1.6009 & -5.3014 \\
Llama-3.1-8B & Legal Formality & (mean) & 0.4237 & -0.0516 & 0.4375 & 1.0159 & 1.6580 & 0.2468 \\
\addlinespace[2pt]
Llama-3.1-8B & Narrative & P1 last token & 0.9869 & 0.0067 & 0.2627 & 1.0167 & --- & --- \\
Llama-3.1-8B & Narrative & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Narrative & P3 CLS & 0.6625 & -0.0008 & 0.2557 & 0.9972 & --- & --- \\
Llama-3.1-8B & Narrative & A1 mean & 0.9999 & 0.0060 & 0.8441 & 0.9933 & --- & --- \\
Llama-3.1-8B & Narrative & A2 max & 0.9542 & 0.0056 & 0.7343 & 1.0996 & --- & --- \\
Llama-3.1-8B & Narrative & A3 random & 0.9999 & 0.0060 & 0.7811 & 0.9933 & --- & --- \\
Llama-3.1-8B & Narrative & A4 norm & 0.9999 & 0.0067 & -0.1748 & 0.9878 & --- & --- \\
Llama-3.1-8B & Narrative & W1 last-4 & 0.9973 & 0.0077 & 0.6084 & 0.9674 & --- & --- \\
Llama-3.1-8B & Narrative & W2 last-8 & 0.9979 & 0.0075 & 0.4028 & 0.9739 & --- & --- \\
Llama-3.1-8B & Narrative & W3 last-16 & 0.9988 & 0.0057 & 0.6364 & 0.9961 & --- & --- \\
Llama-3.1-8B & Narrative & W4 hierarchical & 0.9999 & 0.0059 & 0.8671 & 0.9838 & --- & --- \\
Llama-3.1-8B & Narrative & S1 attention & 0.9999 & 0.0078 & -0.0350 & 0.9654 & --- & --- \\
Llama-3.1-8B & Narrative & S2 SIF & 0.5791 & 0.0053 & -0.0979 & 1.0118 & --- & --- \\
Llama-3.1-8B & Narrative & S3 ITI exact & 0.9999 & 0.0070 & 0.0699 & 0.9831 & --- & --- \\
Llama-3.1-8B & Narrative & L1 POS & 1.0000 & 0.0205 & 0.4965 & 0.9607 & -0.6898 & 0.8847 \\
Llama-3.1-8B & Narrative & L2 dependency & 0.9999 & 0.0060 & 0.8441 & 0.9933 & --- & --- \\
Llama-3.1-8B & Narrative & L3 NER & 0.9984 & 0.0072 & 0.5455 & 0.9842 & --- & --- \\
Llama-3.1-8B & Narrative & L4 subword & 0.9999 & 0.0062 & 0.7063 & 0.9852 & --- & --- \\
Llama-3.1-8B & Narrative & L5 SVO & 0.9999 & 0.0067 & 0.6783 & 0.9266 & --- & --- \\
Llama-3.1-8B & Narrative & (mean) & 0.9302 & 0.0069 & 0.4681 & 0.9900 & -0.6898 & 0.8847 \\
\addlinespace[2pt]
Llama-3.1-8B & Negation Density & P1 last token & 0.4107 & 0.0145 & -0.8392 & 0.9915 & 0.9054 & 1.1382 \\
Llama-3.1-8B & Negation Density & P2 first token & 0.5011 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Negation Density & P3 CLS & 0.4004 & 0.0133 & 0.2657 & 1.0404 & 8.1735 & 0.9764 \\
Llama-3.1-8B & Negation Density & A1 mean & 0.4260 & 0.0188 & 0.0629 & 0.9845 & -0.0850 & 0.9881 \\
Llama-3.1-8B & Negation Density & A2 max & 0.4501 & 0.0284 & 0.0559 & 1.0206 & 2.0080 & 0.9908 \\
Llama-3.1-8B & Negation Density & A3 random & 0.4225 & 0.0234 & -0.2587 & 0.9844 & 0.1353 & 0.9434 \\
Llama-3.1-8B & Negation Density & A4 norm & 0.4285 & 0.0070 & -0.0280 & 1.0485 & --- & --- \\
Llama-3.1-8B & Negation Density & W1 last-4 & 0.3720 & 0.0223 & -0.3538 & 0.9855 & 7.7947 & 1.0970 \\
Llama-3.1-8B & Negation Density & W2 last-8 & 0.3911 & 0.0287 & -0.3357 & 0.9839 & 1.6947 & 1.0521 \\
Llama-3.1-8B & Negation Density & W3 last-16 & 0.4116 & 0.0197 & -0.0280 & 1.0149 & 0.2336 & 0.9376 \\
Llama-3.1-8B & Negation Density & W4 hierarchical & 0.4427 & 0.0288 & -0.5804 & 1.0092 & -0.8070 & 0.9756 \\
Llama-3.1-8B & Negation Density & S1 attention & 0.4654 & 0.0194 & -0.6853 & 1.0060 & 1.4858 & 1.1014 \\
Llama-3.1-8B & Negation Density & S2 SIF & 0.4281 & 0.0266 & -0.0769 & 1.0605 & 3.1294 & 0.9997 \\
Llama-3.1-8B & Negation Density & S3 ITI exact & 0.4718 & 0.0148 & -0.6503 & 1.0008 & 1.6360 & 1.1327 \\
Llama-3.1-8B & Negation Density & L1 POS & 0.4383 & 0.0268 & -0.2867 & 1.0055 & 2.9747 & 0.9919 \\
Llama-3.1-8B & Negation Density & L2 dependency & 0.4260 & 0.0188 & 0.0629 & 0.9845 & -0.0850 & 0.9881 \\
Llama-3.1-8B & Negation Density & L3 NER & 0.3986 & 0.0027 & -0.3217 & 0.9976 & --- & --- \\
Llama-3.1-8B & Negation Density & L4 subword & 0.4320 & 0.0123 & -0.0140 & 1.1307 & 4.0662 & 0.9377 \\
Llama-3.1-8B & Negation Density & L5 SVO & 0.4392 & 0.0253 & 0.2657 & 1.1512 & 2.2575 & 1.0037 \\
Llama-3.1-8B & Negation Density & (mean) & 0.4293 & 0.0195 & -0.2081 & 1.0222 & 2.2199 & 1.0159 \\
\addlinespace[2pt]
Llama-3.1-8B & Numerical Precision & P1 last token & 0.9628 & 0.0707 & -0.4266 & 1.0434 & 0.7237 & 0.9861 \\
Llama-3.1-8B & Numerical Precision & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Numerical Precision & P3 CLS & 0.6970 & 0.1091 & -0.3077 & 1.0647 & 0.7065 & 0.9933 \\
Llama-3.1-8B & Numerical Precision & A1 mean & 0.9768 & 0.1008 & -0.3846 & 0.9979 & 0.9300 & 0.9781 \\
Llama-3.1-8B & Numerical Precision & A2 max & 0.9933 & 0.0272 & -0.8042 & 0.9573 & -0.5877 & 1.0434 \\
Llama-3.1-8B & Numerical Precision & A3 random & 0.9771 & 0.1008 & -0.4336 & 0.9979 & 0.9300 & 0.9781 \\
Llama-3.1-8B & Numerical Precision & A4 norm & 0.9739 & 0.0752 & -0.5594 & 1.0259 & 1.3460 & 0.9540 \\
Llama-3.1-8B & Numerical Precision & W1 last-4 & 0.9619 & 0.0012 & 0.1329 & 0.9745 & --- & --- \\
Llama-3.1-8B & Numerical Precision & W2 last-8 & 0.9626 & 0.0553 & -0.1469 & 1.0202 & 1.5468 & 0.9291 \\
Llama-3.1-8B & Numerical Precision & W3 last-16 & 0.9643 & 0.0588 & -0.2657 & 1.0385 & 1.6114 & 0.9562 \\
Llama-3.1-8B & Numerical Precision & W4 hierarchical & 0.9754 & 0.0590 & -0.1296 & 1.0047 & 0.8803 & 0.9626 \\
Llama-3.1-8B & Numerical Precision & S1 attention & 0.9766 & 0.0992 & -0.5524 & 1.0314 & 0.9016 & 1.0366 \\
Llama-3.1-8B & Numerical Precision & S2 SIF & 0.7423 & 0.0391 & 0.4895 & 0.9868 & 0.8585 & 0.9862 \\
Llama-3.1-8B & Numerical Precision & S3 ITI exact & 0.9761 & 0.1165 & -0.4266 & 1.0028 & 1.3066 & 1.0314 \\
Llama-3.1-8B & Numerical Precision & L1 POS & 0.9670 & 0.0790 & 0.7343 & 0.9953 & 1.1992 & 0.9558 \\
Llama-3.1-8B & Numerical Precision & L2 dependency & 0.9768 & 0.1008 & -0.3846 & 0.9979 & 0.9300 & 0.9781 \\
Llama-3.1-8B & Numerical Precision & L3 NER & 0.9768 & 0.0413 & -0.2587 & 1.0305 & 1.2524 & 0.8318 \\
Llama-3.1-8B & Numerical Precision & L4 subword & 0.9736 & 0.1021 & -0.4825 & 0.9814 & 0.9358 & 1.0098 \\
Llama-3.1-8B & Numerical Precision & L5 SVO & 0.9650 & 0.0555 & 0.7622 & 1.0025 & 0.6997 & 1.0125 \\
Llama-3.1-8B & Numerical Precision & (mean) & 0.9210 & 0.0717 & -0.1913 & 1.0085 & 0.9512 & 0.9778 \\
\addlinespace[2pt]
Llama-3.1-8B & Planning & P1 last token & 1.0000 & -0.0105 & 0.3497 & 1.0023 & -9.2955 & -0.3005 \\
Llama-3.1-8B & Planning & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Llama-3.1-8B & Planning & P3 CLS & 1.0000 & -0.0153 & 0.7413 & 1.0298 & -0.9617 & 0.6729 \\
Llama-3.1-8B & Planning & A1 mean & 1.0000 & -0.0164 & 0.7762 & 1.0126 & -5.5292 & 0.2791 \\
Llama-3.1-8B & Planning & A2 max & 0.9954 & -0.0146 & 0.4895 & 1.0146 & -1.9638 & -0.0495 \\
Llama-3.1-8B & Planning & A3 random & 1.0000 & -0.0164 & 0.8112 & 1.0126 & -5.5292 & 0.2791 \\
Llama-3.1-8B & Planning & A4 norm & 1.0000 & -0.0164 & 0.8741 & 1.0126 & -5.6004 & 0.2761 \\
Llama-3.1-8B & Planning & W1 last-4 & 1.0000 & -0.0139 & 0.7273 & 1.0209 & -6.6869 & 0.5554 \\
Llama-3.1-8B & Planning & W2 last-8 & 1.0000 & -0.0112 & 0.3776 & 1.0205 & -7.3159 & 0.1887 \\
Llama-3.1-8B & Planning & W3 last-16 & 1.0000 & -0.0175 & 0.6364 & 1.0124 & -5.1761 & 0.2949 \\
Llama-3.1-8B & Planning & W4 hierarchical & 1.0000 & -0.0147 & 0.7762 & 1.0083 & -6.2808 & 0.1961 \\
Llama-3.1-8B & Planning & S1 attention & 0.9997 & -0.0129 & 0.3986 & 0.9765 & -1.3783 & -0.0883 \\
Llama-3.1-8B & Planning & S2 SIF & 0.6566 & -0.0024 & 0.2448 & 1.0043 & --- & --- \\
Llama-3.1-8B & Planning & S3 ITI exact & 1.0000 & -0.0129 & 0.2448 & 0.9765 & -7.2314 & 0.2015 \\
Llama-3.1-8B & Planning & L1 POS & 1.0000 & -0.0110 & 0.7902 & 1.0088 & 1.3775 & 0.1862 \\
Llama-3.1-8B & Planning & L2 dependency & 1.0000 & -0.0164 & 0.7762 & 1.0126 & -5.5292 & 0.2791 \\
Llama-3.1-8B & Planning & L3 NER & 0.9998 & -0.0064 & 0.3566 & 0.9890 & --- & --- \\
Llama-3.1-8B & Planning & L4 subword & 1.0000 & -0.0164 & 0.9021 & 0.9893 & -5.5292 & 0.2791 \\
Llama-3.1-8B & Planning & L5 SVO & 1.0000 & -0.0138 & 0.7902 & 1.0234 & -5.7649 & 1.2313 \\
Llama-3.1-8B & Planning & (mean) & 0.9553 & -0.0133 & 0.6146 & 1.0071 & -4.8997 & 0.2801 \\
\addlinespace[2pt]
Llama-3.1-8B & Toxicity & P1 last token & 0.8341 & -0.0005 & 0.3287 & 1.0354 & --- & --- \\
Llama-3.1-8B & Toxicity & P2 first token & 0.5014 & 0.0033 & -0.4448 & 1.0453 & --- & --- \\
Llama-3.1-8B & Toxicity & P3 CLS & 0.7762 & -0.0085 & 0.0210 & 0.9849 & --- & --- \\
Llama-3.1-8B & Toxicity & A1 mean & 0.9047 & 0.0003 & -0.1856 & 0.9976 & --- & --- \\
Llama-3.1-8B & Toxicity & A2 max & 0.7751 & 0.0016 & -0.4685 & 1.0075 & --- & --- \\
Llama-3.1-8B & Toxicity & A3 random & 0.8954 & 0.0007 & 0.2797 & 1.0753 & --- & --- \\
Llama-3.1-8B & Toxicity & A4 norm & 0.9147 & -0.0008 & 0.5944 & 1.1246 & --- & --- \\
Llama-3.1-8B & Toxicity & W1 last-4 & 0.8459 & -0.0013 & 0.4825 & 1.0422 & --- & --- \\
Llama-3.1-8B & Toxicity & W2 last-8 & 0.8462 & 0.0040 & -0.5874 & 1.0210 & --- & --- \\
Llama-3.1-8B & Toxicity & W3 last-16 & 0.8536 & 0.0013 & -0.6585 & 1.0143 & --- & --- \\
Llama-3.1-8B & Toxicity & W4 hierarchical & 0.9092 & 0.0007 & -0.3287 & 1.0766 & --- & --- \\
Llama-3.1-8B & Toxicity & S1 attention & 0.8912 & -0.0002 & 0.0350 & 1.0132 & --- & --- \\
Llama-3.1-8B & Toxicity & S2 SIF & 0.9042 & -0.0006 & -0.0070 & 1.0137 & --- & --- \\
Llama-3.1-8B & Toxicity & S3 ITI exact & 0.8913 & 0.0004 & 0.4685 & 1.0853 & --- & --- \\
Llama-3.1-8B & Toxicity & L1 POS & 0.8576 & 0.0007 & 0.0559 & 1.0753 & --- & --- \\
Llama-3.1-8B & Toxicity & L2 dependency & 0.9047 & 0.0003 & -0.1856 & 0.9976 & --- & --- \\
Llama-3.1-8B & Toxicity & L3 NER & 0.7799 & -0.0011 & 0.2378 & 1.1514 & --- & --- \\
Llama-3.1-8B & Toxicity & L4 subword & 0.8834 & 0.0004 & 0.5639 & 1.0764 & --- & --- \\
Llama-3.1-8B & Toxicity & L5 SVO & 0.8482 & 0.0008 & 0.9072 & 1.0002 & --- & --- \\
Llama-3.1-8B & Toxicity & (mean) & 0.8430 & 0.0001 & 0.0583 & 1.0441 & --- & --- \\
\midrule
\multicolumn{9}{l}{\textbf{Gemma-2-9B}} \\
\midrule
Gemma-2-9B & Academic Tone & P1 last token & 0.9972 & -0.0964 & 0.1888 & 0.9240 & 1.0116 & 1.0110 \\
Gemma-2-9B & Academic Tone & P2 first token & 0.4984 & -0.0005 & -0.3916 & 1.0045 & --- & --- \\
Gemma-2-9B & Academic Tone & P3 CLS & 0.8445 & -0.0658 & 0.4947 & 0.9620 & 0.9642 & 0.9446 \\
Gemma-2-9B & Academic Tone & A1 mean & 0.9999 & -0.0667 & -0.1818 & 0.9660 & 0.9687 & 0.9627 \\
Gemma-2-9B & Academic Tone & A2 max & 0.9988 & -0.0609 & -0.2587 & 0.9532 & 0.9607 & 0.9814 \\
Gemma-2-9B & Academic Tone & A3 random & 0.9999 & -0.1012 & 0.0350 & 0.9345 & 0.9909 & 1.0014 \\
Gemma-2-9B & Academic Tone & A4 norm & 0.9998 & -0.0369 & -0.0350 & 0.9420 & 0.9403 & 0.9043 \\
Gemma-2-9B & Academic Tone & W1 last-4 & 0.9990 & -0.0741 & 0.4825 & 0.9242 & 1.0073 & 1.0412 \\
Gemma-2-9B & Academic Tone & W2 last-8 & 0.9990 & -0.0639 & -0.0699 & 0.9610 & 0.9729 & 0.9917 \\
Gemma-2-9B & Academic Tone & W3 last-16 & 0.9994 & -0.1012 & -0.1888 & 0.9345 & 0.9829 & 0.9948 \\
Gemma-2-9B & Academic Tone & W4 hierarchical & 1.0000 & 0.0133 & -0.2937 & 0.9906 & 1.5308 & 0.6635 \\
Gemma-2-9B & Academic Tone & S1 attention & 0.9999 & -0.0572 & -0.2937 & 0.9711 & 0.9718 & 1.0235 \\
Gemma-2-9B & Academic Tone & S2 SIF & 0.6006 & -0.0153 & -0.3222 & 0.9884 & 0.8199 & 0.7977 \\
Gemma-2-9B & Academic Tone & S3 ITI exact & 0.9999 & -0.0572 & -0.2937 & 0.9711 & 0.9718 & 1.0235 \\
Gemma-2-9B & Academic Tone & L1 POS & 1.0000 & -0.0144 & -0.3357 & 0.9492 & 0.8964 & 1.1097 \\
Gemma-2-9B & Academic Tone & L2 dependency & 0.9999 & -0.0667 & -0.1818 & 0.9660 & 0.9687 & 0.9627 \\
Gemma-2-9B & Academic Tone & L3 NER & 0.9982 & 0.0133 & 0.3566 & 0.9933 & 1.1375 & 1.1936 \\
Gemma-2-9B & Academic Tone & L4 subword & 1.0000 & -0.0415 & -0.4615 & 0.9597 & 0.9759 & 0.9895 \\
Gemma-2-9B & Academic Tone & L5 SVO & 1.0000 & -0.0980 & 0.2977 & 0.9624 & 0.9830 & 0.9894 \\
Gemma-2-9B & Academic Tone & (mean) & 0.9439 & -0.0522 & -0.0765 & 0.9609 & 1.0031 & 0.9770 \\
\addlinespace[2pt]
Gemma-2-9B & Bureaucratic & P1 last token & 0.9970 & -0.0316 & 0.3566 & 0.9643 & 1.0244 & 1.0518 \\
Gemma-2-9B & Bureaucratic & P2 first token & 0.4895 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Bureaucratic & P3 CLS & 0.8578 & -0.0779 & -0.0035 & 0.9400 & 1.0106 & 1.4595 \\
Gemma-2-9B & Bureaucratic & A1 mean & 1.0000 & -0.0037 & -0.4483 & 1.0005 & --- & --- \\
Gemma-2-9B & Bureaucratic & A2 max & 0.9998 & -0.0809 & -0.3706 & 0.9239 & 0.9711 & 1.0065 \\
Gemma-2-9B & Bureaucratic & A3 random & 1.0000 & -0.0758 & -0.4476 & 0.9467 & 0.9710 & 1.0056 \\
Gemma-2-9B & Bureaucratic & A4 norm & 1.0000 & -0.0036 & -0.4126 & 1.0016 & --- & --- \\
Gemma-2-9B & Bureaucratic & W1 last-4 & 0.9987 & -0.0750 & -0.0769 & 0.9613 & 1.0191 & 1.5965 \\
Gemma-2-9B & Bureaucratic & W2 last-8 & 0.9990 & -0.0060 & -0.3566 & 0.9660 & --- & --- \\
Gemma-2-9B & Bureaucratic & W3 last-16 & 0.9992 & -0.0814 & 0.4895 & 0.9406 & 1.0065 & 1.5438 \\
Gemma-2-9B & Bureaucratic & W4 hierarchical & 1.0000 & -0.0750 & 0.0350 & 0.9643 & 0.9979 & 0.9781 \\
Gemma-2-9B & Bureaucratic & S1 attention & 1.0000 & -0.0745 & -0.4196 & 0.9458 & 1.0193 & 1.6001 \\
Gemma-2-9B & Bureaucratic & S2 SIF & 0.5635 & -0.0374 & 0.1439 & 0.9235 & 0.9927 & 1.1317 \\
Gemma-2-9B & Bureaucratic & S3 ITI exact & 1.0000 & -0.0745 & -0.4196 & 0.9458 & 1.0193 & 1.6001 \\
Gemma-2-9B & Bureaucratic & L1 POS & 1.0000 & -0.0059 & 0.0035 & 0.9611 & --- & --- \\
Gemma-2-9B & Bureaucratic & L2 dependency & 1.0000 & -0.0037 & -0.4483 & 1.0005 & --- & --- \\
Gemma-2-9B & Bureaucratic & L3 NER & 1.0000 & -0.0035 & -0.1329 & 0.9969 & --- & --- \\
Gemma-2-9B & Bureaucratic & L4 subword & 1.0000 & -0.0935 & -0.3217 & 0.9462 & 0.9840 & 1.0240 \\
Gemma-2-9B & Bureaucratic & L5 SVO & 1.0000 & -0.0059 & -0.1748 & 0.9607 & --- & --- \\
Gemma-2-9B & Bureaucratic & (mean) & 0.9423 & -0.0450 & -0.1669 & 0.9605 & 1.0014 & 1.2725 \\
\addlinespace[2pt]
Gemma-2-9B & Causation & P1 last token & 0.3947 & 0.0037 & 0.5385 & 0.9980 & --- & --- \\
Gemma-2-9B & Causation & P2 first token & 0.4910 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Causation & P3 CLS & 0.3880 & 0.0116 & 0.1399 & 1.0065 & 0.6284 & 5.5635 \\
Gemma-2-9B & Causation & A1 mean & 0.4152 & 0.0170 & 0.2587 & 0.9631 & 0.7683 & 4.6200 \\
Gemma-2-9B & Causation & A2 max & 0.3301 & 0.0135 & -0.0629 & 0.9677 & 0.6427 & 2.4326 \\
Gemma-2-9B & Causation & A3 random & 0.4146 & 0.0094 & -0.3077 & 0.9636 & --- & --- \\
Gemma-2-9B & Causation & A4 norm & 0.4135 & 0.0121 & 0.1608 & 0.9642 & 0.6219 & -1.5442 \\
Gemma-2-9B & Causation & W1 last-4 & 0.3767 & 0.0081 & -0.0350 & 0.9998 & --- & --- \\
Gemma-2-9B & Causation & W2 last-8 & 0.3381 & 0.0150 & 0.1049 & 0.9693 & 1.0956 & 8.4612 \\
Gemma-2-9B & Causation & W3 last-16 & 0.3642 & 0.0156 & 0.2028 & 0.9678 & 1.3929 & -1.4830 \\
Gemma-2-9B & Causation & W4 hierarchical & 0.4193 & 0.0098 & -0.3404 & 0.9703 & --- & --- \\
Gemma-2-9B & Causation & S1 attention & 0.4098 & 0.0106 & -0.2168 & 0.9654 & 0.9566 & 3.0781 \\
Gemma-2-9B & Causation & S2 SIF & 0.4061 & 0.0154 & 0.0070 & 0.9616 & 0.6584 & -0.6487 \\
Gemma-2-9B & Causation & S3 ITI exact & 0.4098 & 0.0106 & -0.2168 & 0.9654 & 0.9566 & 3.0781 \\
Gemma-2-9B & Causation & L1 POS & 0.4165 & 0.0132 & 0.0000 & 1.0081 & 0.9256 & 2.2902 \\
Gemma-2-9B & Causation & L2 dependency & 0.4152 & 0.0170 & 0.2587 & 0.9631 & 0.7683 & 4.6200 \\
Gemma-2-9B & Causation & L3 NER & 0.3809 & 0.0021 & 0.0629 & 0.9975 & --- & --- \\
Gemma-2-9B & Causation & L4 subword & 0.4087 & 0.0091 & 0.3497 & 0.9902 & --- & --- \\
Gemma-2-9B & Causation & L5 SVO & 0.4204 & 0.0168 & 0.0070 & 0.9694 & 0.7125 & 2.1526 \\
Gemma-2-9B & Causation & (mean) & 0.4007 & 0.0117 & 0.0506 & 0.9773 & 0.8440 & 2.7184 \\
\addlinespace[2pt]
Gemma-2-9B & Code Docs & P1 last token & 0.9982 & -0.0001 & -0.3916 & 0.9949 & --- & --- \\
Gemma-2-9B & Code Docs & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Code Docs & P3 CLS & 0.9163 & -0.0005 & 0.8042 & 0.9631 & --- & --- \\
Gemma-2-9B & Code Docs & A1 mean & 0.9996 & -0.0011 & -0.3047 & 1.0050 & --- & --- \\
Gemma-2-9B & Code Docs & A2 max & 0.9998 & 0.0015 & 0.0559 & 0.9229 & --- & --- \\
Gemma-2-9B & Code Docs & A3 random & 0.9995 & -0.0012 & -0.8741 & 1.0194 & --- & --- \\
Gemma-2-9B & Code Docs & A4 norm & 0.9991 & 0.0031 & 0.0210 & 0.9604 & --- & --- \\
Gemma-2-9B & Code Docs & W1 last-4 & 0.9939 & -0.0004 & 0.1608 & 0.9712 & --- & --- \\
Gemma-2-9B & Code Docs & W2 last-8 & 0.9933 & 0.0019 & -0.2797 & 0.9718 & --- & --- \\
Gemma-2-9B & Code Docs & W3 last-16 & 0.9949 & 0.0028 & 0.4126 & 0.9588 & --- & --- \\
Gemma-2-9B & Code Docs & W4 hierarchical & 0.9997 & -0.0011 & 0.3427 & 0.9777 & --- & --- \\
Gemma-2-9B & Code Docs & S1 attention & 0.9986 & -0.0000 & 0.3357 & 0.9868 & --- & --- \\
Gemma-2-9B & Code Docs & S2 SIF & 0.6308 & 0.0016 & -0.1399 & 0.9565 & --- & --- \\
Gemma-2-9B & Code Docs & S3 ITI exact & 0.9986 & -0.0000 & 0.3357 & 0.9868 & --- & --- \\
Gemma-2-9B & Code Docs & L1 POS & 0.9998 & 0.0021 & -0.1538 & 0.9468 & --- & --- \\
Gemma-2-9B & Code Docs & L2 dependency & 0.9996 & -0.0011 & -0.3047 & 1.0050 & --- & --- \\
Gemma-2-9B & Code Docs & L3 NER & 0.9947 & -0.0006 & -0.4126 & 0.9470 & --- & --- \\
Gemma-2-9B & Code Docs & L4 subword & 1.0000 & -0.0010 & -0.4266 & 0.9964 & --- & --- \\
Gemma-2-9B & Code Docs & L5 SVO & 1.0000 & 0.0023 & 0.2378 & 0.9340 & --- & --- \\
Gemma-2-9B & Code Docs & (mean) & 0.9482 & 0.0004 & -0.0323 & 0.9725 & --- & --- \\
\addlinespace[2pt]
Gemma-2-9B & Conditionality & P1 last token & 0.7532 & 0.0046 & -0.7552 & 0.9519 & --- & --- \\
Gemma-2-9B & Conditionality & P2 first token & 0.4998 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Conditionality & P3 CLS & 0.6640 & -0.0010 & -0.5664 & 0.9600 & --- & --- \\
Gemma-2-9B & Conditionality & A1 mean & 0.4208 & 0.0003 & 0.0455 & 0.9415 & --- & --- \\
Gemma-2-9B & Conditionality & A2 max & 0.3908 & -0.0018 & -0.3776 & 0.9829 & --- & --- \\
Gemma-2-9B & Conditionality & A3 random & 0.4203 & 0.0043 & 0.3566 & 0.9472 & --- & --- \\
Gemma-2-9B & Conditionality & A4 norm & 0.4198 & 0.0012 & 0.2867 & 0.9634 & --- & --- \\
Gemma-2-9B & Conditionality & W1 last-4 & 0.8110 & 0.0010 & 0.1259 & 0.9677 & --- & --- \\
Gemma-2-9B & Conditionality & W2 last-8 & 0.7840 & 0.0049 & -0.2657 & 0.9488 & --- & --- \\
Gemma-2-9B & Conditionality & W3 last-16 & 0.7139 & 0.0038 & -0.5385 & 0.9881 & --- & --- \\
Gemma-2-9B & Conditionality & W4 hierarchical & 0.5337 & 0.0057 & -0.0210 & 0.9340 & --- & --- \\
Gemma-2-9B & Conditionality & S1 attention & 0.4252 & 0.0041 & -0.0035 & 0.9504 & --- & --- \\
Gemma-2-9B & Conditionality & S2 SIF & 0.4103 & 0.0058 & -0.1958 & 0.9231 & --- & --- \\
Gemma-2-9B & Conditionality & S3 ITI exact & 0.4252 & 0.0041 & -0.0035 & 0.9504 & --- & --- \\
Gemma-2-9B & Conditionality & L1 POS & 0.4232 & 0.0049 & 0.1049 & 0.9595 & --- & --- \\
Gemma-2-9B & Conditionality & L2 dependency & 0.4208 & 0.0003 & 0.0455 & 0.9415 & --- & --- \\
Gemma-2-9B & Conditionality & L3 NER & 0.3603 & 0.0052 & -0.5079 & 0.9235 & --- & --- \\
Gemma-2-9B & Conditionality & L4 subword & 0.4239 & 0.0047 & -0.3846 & 0.9991 & --- & --- \\
Gemma-2-9B & Conditionality & L5 SVO & 0.4285 & 0.0057 & 0.2517 & 0.9340 & --- & --- \\
Gemma-2-9B & Conditionality & (mean) & 0.5120 & 0.0032 & -0.1335 & 0.9537 & --- & --- \\
\addlinespace[2pt]
Gemma-2-9B & Contrast & P1 last token & 0.3779 & -0.0507 & -0.5664 & 0.9564 & 1.1687 & 1.1302 \\
Gemma-2-9B & Contrast & P2 first token & 0.5026 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Contrast & P3 CLS & 0.4056 & -0.0131 & 0.3007 & 0.9234 & 1.8439 & 1.3104 \\
Gemma-2-9B & Contrast & A1 mean & 0.4246 & -0.0457 & -0.2168 & 0.9674 & 1.2174 & 1.4903 \\
Gemma-2-9B & Contrast & A2 max & 0.4289 & 0.0064 & 0.0210 & 0.9602 & --- & --- \\
Gemma-2-9B & Contrast & A3 random & 0.4239 & -0.0507 & 0.7040 & 0.9564 & 1.2228 & 1.1207 \\
Gemma-2-9B & Contrast & A4 norm & 0.4222 & 0.0221 & -0.4413 & 0.9762 & 1.2343 & 0.7809 \\
Gemma-2-9B & Contrast & W1 last-4 & 0.3662 & -0.0707 & 0.2797 & 0.9998 & 1.0666 & 1.1850 \\
Gemma-2-9B & Contrast & W2 last-8 & 0.3952 & 0.0332 & -0.5175 & 0.9771 & 0.8141 & 0.8362 \\
Gemma-2-9B & Contrast & W3 last-16 & 0.4108 & -0.0395 & -0.1716 & 0.9573 & 1.1110 & 1.1791 \\
Gemma-2-9B & Contrast & W4 hierarchical & 0.4330 & -0.0707 & 0.0629 & 0.9995 & 1.1822 & 1.0583 \\
Gemma-2-9B & Contrast & S1 attention & 0.4270 & 0.0551 & -0.2657 & 0.9718 & 1.0453 & 0.3142 \\
Gemma-2-9B & Contrast & S2 SIF & 0.4190 & 0.0110 & -0.2312 & 0.9641 & -0.5864 & -0.8953 \\
Gemma-2-9B & Contrast & S3 ITI exact & 0.4270 & 0.0551 & -0.2657 & 0.9718 & 1.0453 & 0.3142 \\
Gemma-2-9B & Contrast & L1 POS & 0.4231 & -0.0020 & -0.1399 & 0.9242 & --- & --- \\
Gemma-2-9B & Contrast & L2 dependency & 0.4246 & -0.0457 & -0.2168 & 0.9674 & 1.2174 & 1.4903 \\
Gemma-2-9B & Contrast & L3 NER & 0.3956 & -0.0791 & 0.1189 & 0.9620 & 1.2120 & 1.0923 \\
Gemma-2-9B & Contrast & L4 subword & 0.4207 & 0.0551 & -0.4098 & 0.9717 & 0.8672 & 0.7254 \\
Gemma-2-9B & Contrast & L5 SVO & 0.4254 & -0.1120 & 0.2028 & 0.9864 & 1.1798 & 1.2129 \\
Gemma-2-9B & Contrast & (mean) & 0.4186 & -0.0190 & -0.0974 & 0.9663 & 1.0526 & 0.8966 \\
\addlinespace[2pt]
Gemma-2-9B & Deference & P1 last token & 0.8647 & -0.0239 & 0.4588 & 0.9607 & 0.8415 & -0.4194 \\
Gemma-2-9B & Deference & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Deference & P3 CLS & 0.6306 & 0.0197 & -0.2067 & 0.9511 & 1.1424 & 0.2907 \\
Gemma-2-9B & Deference & A1 mean & 0.8990 & 0.0162 & 0.2907 & 0.9542 & 1.2139 & 4.4223 \\
Gemma-2-9B & Deference & A2 max & 0.8945 & 0.0167 & 0.1748 & 1.0062 & 1.3273 & 4.5118 \\
Gemma-2-9B & Deference & A3 random & 0.8759 & 0.0236 & 0.5664 & 0.9856 & 1.0628 & 2.0551 \\
Gemma-2-9B & Deference & A4 norm & 0.8904 & -0.0192 & 0.0559 & 0.9486 & 0.8538 & 1.7281 \\
Gemma-2-9B & Deference & W1 last-4 & 0.8296 & -0.0408 & 0.0769 & 0.9506 & 0.9424 & 1.7465 \\
Gemma-2-9B & Deference & W2 last-8 & 0.8261 & -0.0023 & 0.4266 & 0.9472 & --- & --- \\
Gemma-2-9B & Deference & W3 last-16 & 0.8401 & -0.0239 & 0.0000 & 0.9585 & 0.8279 & -1.3462 \\
Gemma-2-9B & Deference & W4 hierarchical & 0.8817 & -0.0582 & 0.4126 & 0.9405 & 1.0019 & 0.1805 \\
Gemma-2-9B & Deference & S1 attention & 0.8999 & -0.0312 & 0.1958 & 0.9650 & 0.9604 & -0.0860 \\
Gemma-2-9B & Deference & S2 SIF & 0.6410 & -0.0360 & 0.6294 & 0.9739 & 0.9082 & 0.1110 \\
Gemma-2-9B & Deference & S3 ITI exact & 0.8999 & -0.0312 & 0.1958 & 0.9650 & 0.9604 & -0.0860 \\
Gemma-2-9B & Deference & L1 POS & 0.8883 & -0.0290 & 0.0769 & 0.9239 & 0.8319 & 2.3100 \\
Gemma-2-9B & Deference & L2 dependency & 0.8990 & 0.0162 & 0.2907 & 0.9542 & 1.2139 & 4.4223 \\
Gemma-2-9B & Deference & L3 NER & 0.8460 & -0.0433 & 0.3427 & 0.9251 & 0.9569 & 0.8162 \\
Gemma-2-9B & Deference & L4 subword & 0.8987 & -0.0498 & 0.1608 & 0.9234 & 0.9273 & -0.1419 \\
Gemma-2-9B & Deference & L5 SVO & 0.8877 & -0.0038 & -0.0666 & 0.9537 & --- & --- \\
Gemma-2-9B & Deference & (mean) & 0.8312 & -0.0167 & 0.2268 & 0.9549 & 0.9983 & 1.2822 \\
\addlinespace[2pt]
Gemma-2-9B & Depression & P1 last token & 0.9919 & 0.0027 & 0.5035 & 0.9845 & --- & --- \\
Gemma-2-9B & Depression & P2 first token & 0.5008 & -0.0039 & 0.3853 & 0.9643 & --- & --- \\
Gemma-2-9B & Depression & P3 CLS & 0.9890 & -0.0456 & 0.3217 & 0.9472 & 0.6264 & 1.6675 \\
Gemma-2-9B & Depression & A1 mean & 0.9996 & -0.0451 & 0.2347 & 0.9566 & 0.3530 & 0.2560 \\
Gemma-2-9B & Depression & A2 max & 0.9983 & -0.0051 & 0.3047 & 0.9791 & --- & --- \\
Gemma-2-9B & Depression & A3 random & 0.9995 & -0.0473 & 0.0140 & 0.9663 & 1.1623 & 1.6264 \\
Gemma-2-9B & Depression & A4 norm & 0.9997 & -0.0060 & -0.1156 & 0.9611 & --- & --- \\
Gemma-2-9B & Depression & W1 last-4 & 0.9973 & -0.0051 & 0.5315 & 0.9926 & --- & --- \\
Gemma-2-9B & Depression & W2 last-8 & 0.9970 & -0.0053 & 0.4196 & 0.9713 & --- & --- \\
Gemma-2-9B & Depression & W3 last-16 & 0.9972 & -0.0015 & 0.1608 & 0.9911 & --- & --- \\
Gemma-2-9B & Depression & W4 hierarchical & 0.9998 & -0.0054 & 0.1329 & 0.9930 & --- & --- \\
Gemma-2-9B & Depression & S1 attention & 0.9986 & -0.0056 & 0.0525 & 0.9673 & --- & --- \\
Gemma-2-9B & Depression & S2 SIF & 0.6379 & -0.0456 & 0.1469 & 0.9502 & 0.8551 & 1.0057 \\
Gemma-2-9B & Depression & S3 ITI exact & 0.9986 & -0.0056 & 0.0525 & 0.9673 & --- & --- \\
Gemma-2-9B & Depression & L1 POS & 0.9999 & -0.0054 & -0.1189 & 1.0018 & --- & --- \\
Gemma-2-9B & Depression & L2 dependency & 0.9996 & -0.0451 & 0.2347 & 0.9566 & 0.3530 & 0.2560 \\
Gemma-2-9B & Depression & L3 NER & 0.9987 & -0.0417 & 0.3608 & 0.9469 & 1.3594 & 1.7818 \\
Gemma-2-9B & Depression & L4 subword & 0.9997 & -0.0054 & -0.0350 & 0.9620 & --- & --- \\
Gemma-2-9B & Depression & L5 SVO & 0.9997 & -0.0054 & -0.0701 & 0.9620 & --- & --- \\
Gemma-2-9B & Depression & (mean) & 0.9528 & -0.0172 & 0.1851 & 0.9695 & 0.7849 & 1.0989 \\
\addlinespace[2pt]
Gemma-2-9B & Frustration & P1 last token & 0.8460 & 0.0169 & 0.1049 & 1.0025 & 3.4826 & 1.4841 \\
Gemma-2-9B & Frustration & P2 first token & 0.4998 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Frustration & P3 CLS & 0.6720 & -0.0341 & 0.3217 & 0.9474 & 0.7859 & 0.9092 \\
Gemma-2-9B & Frustration & A1 mean & 0.8768 & 0.0328 & 0.5594 & 0.9991 & 2.1481 & 1.1094 \\
Gemma-2-9B & Frustration & A2 max & 0.8491 & 0.0291 & 0.0035 & 0.9931 & 1.1492 & 1.0019 \\
Gemma-2-9B & Frustration & A3 random & 0.8761 & 0.0330 & 0.7762 & 0.9781 & 1.2841 & 1.0539 \\
Gemma-2-9B & Frustration & A4 norm & 0.8761 & 0.0327 & 0.5359 & 0.9942 & 2.0262 & 1.0242 \\
Gemma-2-9B & Frustration & W1 last-4 & 0.8585 & -0.0345 & 0.7203 & 0.9561 & 1.0781 & 1.0133 \\
Gemma-2-9B & Frustration & W2 last-8 & 0.8603 & 0.0326 & 0.7343 & 0.9560 & 2.7075 & 1.2595 \\
Gemma-2-9B & Frustration & W3 last-16 & 0.8716 & -0.0316 & 0.5524 & 0.9509 & -1.1464 & 0.8073 \\
Gemma-2-9B & Frustration & W4 hierarchical & 0.8803 & -0.0314 & 0.6713 & 0.9536 & -0.2030 & 0.9321 \\
Gemma-2-9B & Frustration & S1 attention & 0.8456 & -0.0351 & 0.1608 & 0.9472 & 0.9336 & 0.9662 \\
Gemma-2-9B & Frustration & S2 SIF & 0.7783 & 0.0345 & 0.0699 & 0.9695 & 0.9185 & 1.0290 \\
Gemma-2-9B & Frustration & S3 ITI exact & 0.8456 & -0.0351 & 0.1608 & 0.9472 & 0.9336 & 0.9662 \\
Gemma-2-9B & Frustration & L1 POS & 0.8696 & 0.0176 & 0.7203 & 0.9704 & 1.2402 & 1.0903 \\
Gemma-2-9B & Frustration & L2 dependency & 0.8768 & 0.0328 & 0.5594 & 0.9991 & 2.1481 & 1.1094 \\
Gemma-2-9B & Frustration & L3 NER & 0.8366 & -0.0310 & 0.2867 & 0.9548 & 0.5206 & 0.8859 \\
Gemma-2-9B & Frustration & L4 subword & 0.8752 & -0.0311 & 0.6270 & 0.9518 & -0.3829 & 0.9173 \\
Gemma-2-9B & Frustration & L5 SVO & 0.8771 & -0.0319 & 0.2347 & 0.9791 & 0.9270 & 0.9628 \\
Gemma-2-9B & Frustration & (mean) & 0.8301 & -0.0019 & 0.4333 & 0.9695 & 1.1417 & 1.0290 \\
\addlinespace[2pt]
Gemma-2-9B & Hedging & P1 last token & 0.3830 & -0.0002 & -0.3217 & 1.0028 & --- & --- \\
Gemma-2-9B & Hedging & P2 first token & 0.4964 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Hedging & P3 CLS & 0.4031 & 0.0010 & 0.0210 & 0.9679 & --- & --- \\
Gemma-2-9B & Hedging & A1 mean & 0.4264 & 0.0039 & -0.0769 & 0.9887 & --- & --- \\
Gemma-2-9B & Hedging & A2 max & 0.3576 & 0.0046 & -0.6713 & 0.9874 & --- & --- \\
Gemma-2-9B & Hedging & A3 random & 0.4253 & 0.0038 & -0.7133 & 0.9689 & --- & --- \\
Gemma-2-9B & Hedging & A4 norm & 0.4250 & 0.0021 & -0.4266 & 0.9541 & --- & --- \\
Gemma-2-9B & Hedging & W1 last-4 & 0.3670 & -0.0013 & -0.5524 & 0.9607 & --- & --- \\
Gemma-2-9B & Hedging & W2 last-8 & 0.3786 & 0.0018 & -0.7426 & 0.9674 & --- & --- \\
Gemma-2-9B & Hedging & W3 last-16 & 0.3816 & 0.0038 & -0.6434 & 0.9564 & --- & --- \\
Gemma-2-9B & Hedging & W4 hierarchical & 0.4273 & 0.0027 & -0.1961 & 1.0000 & --- & --- \\
Gemma-2-9B & Hedging & S1 attention & 0.4297 & -0.0030 & 0.0070 & 0.9555 & --- & --- \\
Gemma-2-9B & Hedging & S2 SIF & 0.4131 & 0.0012 & -0.0806 & 0.9562 & --- & --- \\
Gemma-2-9B & Hedging & S3 ITI exact & 0.4297 & -0.0030 & 0.0070 & 0.9555 & --- & --- \\
Gemma-2-9B & Hedging & L1 POS & 0.4275 & 0.0046 & 0.0946 & 0.9883 & --- & --- \\
Gemma-2-9B & Hedging & L2 dependency & 0.4264 & 0.0039 & -0.0769 & 0.9887 & --- & --- \\
Gemma-2-9B & Hedging & L3 NER & 0.4235 & -0.0009 & -0.5245 & 0.9735 & --- & --- \\
Gemma-2-9B & Hedging & L4 subword & 0.4274 & 0.0070 & 0.1888 & 0.9672 & --- & --- \\
Gemma-2-9B & Hedging & L5 SVO & 0.4238 & -0.0001 & -0.3566 & 0.9554 & --- & --- \\
Gemma-2-9B & Hedging & (mean) & 0.4143 & 0.0018 & -0.2814 & 0.9719 & --- & --- \\
\addlinespace[2pt]
Gemma-2-9B & Imdb Sentiment & P1 last token & 0.9048 & -0.0507 & 0.1191 & 0.9562 & 0.9618 & 1.7817 \\
Gemma-2-9B & Imdb Sentiment & P2 first token & 0.4998 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Imdb Sentiment & P3 CLS & 0.5864 & -0.0383 & -0.5385 & 0.9299 & 1.6077 & 1.0809 \\
Gemma-2-9B & Imdb Sentiment & A1 mean & 0.9215 & 0.0094 & -0.8392 & 0.9345 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & A2 max & 0.8871 & -0.0420 & 0.0420 & 0.9582 & 0.9604 & 1.1699 \\
Gemma-2-9B & Imdb Sentiment & A3 random & 0.9208 & -0.0027 & -0.2797 & 0.9395 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & A4 norm & 0.9162 & 0.0263 & 0.0070 & 0.9877 & 0.9582 & -0.9911 \\
Gemma-2-9B & Imdb Sentiment & W1 last-4 & 0.9113 & -0.0084 & -0.4336 & 0.9677 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & W2 last-8 & 0.9114 & -0.0312 & -0.1538 & 0.9518 & 0.9274 & -0.0787 \\
Gemma-2-9B & Imdb Sentiment & W3 last-16 & 0.9220 & -0.0096 & 0.4825 & 0.9959 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & W4 hierarchical & 0.9458 & 0.0271 & 0.0839 & 0.9686 & 0.9703 & 0.1262 \\
Gemma-2-9B & Imdb Sentiment & S1 attention & 0.8631 & 0.0146 & -0.0175 & 0.9456 & 1.0221 & 0.0434 \\
Gemma-2-9B & Imdb Sentiment & S2 SIF & 0.8790 & -0.0027 & 0.1678 & 0.9395 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & S3 ITI exact & 0.8631 & 0.0146 & -0.0175 & 0.9456 & 1.0221 & 0.0434 \\
Gemma-2-9B & Imdb Sentiment & L1 POS & 0.9198 & -0.0458 & -0.1119 & 0.9234 & 0.9926 & 1.3635 \\
Gemma-2-9B & Imdb Sentiment & L2 dependency & 0.9215 & 0.0094 & -0.8392 & 0.9345 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & L3 NER & 0.7656 & 0.0090 & -0.2867 & 0.9635 & --- & --- \\
Gemma-2-9B & Imdb Sentiment & L4 subword & 0.9175 & -0.0213 & 0.5524 & 0.9532 & 0.9240 & 1.2098 \\
Gemma-2-9B & Imdb Sentiment & L5 SVO & 0.9308 & -0.0506 & -0.0280 & 0.9831 & 1.0217 & 2.0351 \\
Gemma-2-9B & Imdb Sentiment & (mean) & 0.8625 & -0.0107 & -0.1162 & 0.9544 & 1.0335 & 0.7076 \\
\addlinespace[2pt]
Gemma-2-9B & Legal Formality & P1 last token & 0.3452 & 0.0051 & 0.0699 & 0.9637 & --- & --- \\
Gemma-2-9B & Legal Formality & P2 first token & 0.4958 & -0.0005 & 0.3818 & 0.9522 & --- & --- \\
Gemma-2-9B & Legal Formality & P3 CLS & 0.3851 & 0.0050 & 0.5289 & 0.9611 & --- & --- \\
Gemma-2-9B & Legal Formality & A1 mean & 0.4259 & 0.0007 & 0.3007 & 0.9740 & --- & --- \\
Gemma-2-9B & Legal Formality & A2 max & 0.3923 & -0.0087 & 0.1399 & 0.9396 & --- & --- \\
Gemma-2-9B & Legal Formality & A3 random & 0.4275 & 0.0502 & -0.1608 & 0.9651 & 3.1513 & 2.8860 \\
Gemma-2-9B & Legal Formality & A4 norm & 0.4230 & 0.0065 & 0.2448 & 0.9975 & --- & --- \\
Gemma-2-9B & Legal Formality & W1 last-4 & 0.3797 & 0.0045 & 0.2657 & 0.9964 & --- & --- \\
Gemma-2-9B & Legal Formality & W2 last-8 & 0.3777 & -0.0002 & 0.0210 & 1.0065 & --- & --- \\
Gemma-2-9B & Legal Formality & W3 last-16 & 0.3983 & -0.0113 & 0.3007 & 0.9655 & -7.4470 & -9.0633 \\
Gemma-2-9B & Legal Formality & W4 hierarchical & 0.4329 & 0.0452 & -0.4406 & 0.9395 & 3.3928 & 3.0977 \\
Gemma-2-9B & Legal Formality & S1 attention & 0.4442 & 0.0001 & 0.3099 & 0.9674 & --- & --- \\
Gemma-2-9B & Legal Formality & S2 SIF & 0.4373 & 0.0047 & 0.4685 & 0.9622 & --- & --- \\
Gemma-2-9B & Legal Formality & S3 ITI exact & 0.4442 & 0.0001 & 0.3099 & 0.9674 & --- & --- \\
Gemma-2-9B & Legal Formality & L1 POS & 0.4412 & 0.0003 & 0.3007 & 0.9674 & --- & --- \\
Gemma-2-9B & Legal Formality & L2 dependency & 0.4259 & 0.0007 & 0.3007 & 0.9740 & --- & --- \\
Gemma-2-9B & Legal Formality & L3 NER & 0.3986 & 0.0447 & 0.0909 & 0.9753 & 1.6643 & 2.9791 \\
Gemma-2-9B & Legal Formality & L4 subword & 0.4309 & 0.0449 & 0.2657 & 0.9782 & 2.2571 & 2.6981 \\
Gemma-2-9B & Legal Formality & L5 SVO & 0.4328 & 0.0171 & 0.5664 & 0.9458 & 5.4875 & 1.2298 \\
Gemma-2-9B & Legal Formality & (mean) & 0.4178 & 0.0110 & 0.2245 & 0.9684 & 1.4177 & 0.6379 \\
\addlinespace[2pt]
Gemma-2-9B & Narrative & P1 last token & 0.9795 & 0.0218 & 0.1399 & 0.9488 & 3.4393 & 1.0480 \\
Gemma-2-9B & Narrative & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Narrative & P3 CLS & 0.6893 & 0.0223 & 0.3439 & 0.9573 & 1.5161 & 1.2776 \\
Gemma-2-9B & Narrative & A1 mean & 0.9995 & 0.0060 & 0.8741 & 0.9466 & --- & --- \\
Gemma-2-9B & Narrative & A2 max & 0.9990 & 0.0053 & 0.1399 & 0.9452 & --- & --- \\
Gemma-2-9B & Narrative & A3 random & 0.9996 & 0.0059 & 0.5385 & 0.9494 & --- & --- \\
Gemma-2-9B & Narrative & A4 norm & 0.9995 & 0.0218 & 0.6690 & 0.9526 & 1.9624 & 1.0772 \\
Gemma-2-9B & Narrative & W1 last-4 & 0.9915 & 0.0221 & 0.4825 & 0.9460 & 1.4727 & 0.7495 \\
Gemma-2-9B & Narrative & W2 last-8 & 0.9937 & 0.0218 & 0.5385 & 0.9526 & 2.0957 & 1.0494 \\
Gemma-2-9B & Narrative & W3 last-16 & 0.9958 & 0.0221 & 0.0280 & 0.9630 & 2.1388 & 0.8032 \\
Gemma-2-9B & Narrative & W4 hierarchical & 0.9993 & 0.0218 & 0.4168 & 0.9522 & 1.5428 & 0.8358 \\
Gemma-2-9B & Narrative & S1 attention & 0.9977 & -0.0048 & 0.3818 & 0.9625 & --- & --- \\
Gemma-2-9B & Narrative & S2 SIF & 0.6597 & 0.0009 & 0.4168 & 0.9395 & --- & --- \\
Gemma-2-9B & Narrative & S3 ITI exact & 0.9977 & -0.0048 & 0.3818 & 0.9625 & --- & --- \\
Gemma-2-9B & Narrative & L1 POS & 0.9997 & 0.0061 & 0.6573 & 0.9458 & --- & --- \\
Gemma-2-9B & Narrative & L2 dependency & 0.9995 & 0.0060 & 0.8741 & 0.9466 & --- & --- \\
Gemma-2-9B & Narrative & L3 NER & 0.9983 & 0.0056 & 0.6972 & 0.9537 & --- & --- \\
Gemma-2-9B & Narrative & L4 subword & 0.9995 & 0.0219 & 0.5874 & 0.9507 & 2.3636 & 0.9440 \\
Gemma-2-9B & Narrative & L5 SVO & 0.9994 & 0.0222 & 0.6643 & 0.9478 & 2.0731 & 1.0483 \\
Gemma-2-9B & Narrative & (mean) & 0.9367 & 0.0124 & 0.4907 & 0.9513 & 2.0672 & 0.9815 \\
\addlinespace[2pt]
Gemma-2-9B & Negation Density & P1 last token & 0.3685 & 0.0408 & -0.3566 & 0.9400 & -0.2342 & 0.8962 \\
Gemma-2-9B & Negation Density & P2 first token & 0.4923 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Negation Density & P3 CLS & 0.4098 & 0.0120 & -0.1232 & 0.9901 & 2.4383 & 0.9094 \\
Gemma-2-9B & Negation Density & A1 mean & 0.4724 & 0.0078 & 0.3427 & 0.9581 & --- & --- \\
Gemma-2-9B & Negation Density & A2 max & 0.4096 & -0.0034 & 0.2727 & 0.9848 & --- & --- \\
Gemma-2-9B & Negation Density & A3 random & 0.4713 & 0.0033 & 0.1399 & 0.9966 & --- & --- \\
Gemma-2-9B & Negation Density & A4 norm & 0.4695 & 0.0014 & 0.2382 & 0.9908 & --- & --- \\
Gemma-2-9B & Negation Density & W1 last-4 & 0.3885 & 0.0143 & 0.4196 & 0.9902 & -1.4022 & 0.9845 \\
Gemma-2-9B & Negation Density & W2 last-8 & 0.4176 & 0.0429 & 0.3636 & 0.9406 & -2.4149 & -0.8537 \\
Gemma-2-9B & Negation Density & W3 last-16 & 0.4456 & 0.0204 & 0.5315 & 0.9610 & 1.9574 & 0.9890 \\
Gemma-2-9B & Negation Density & W4 hierarchical & 0.4804 & 0.0294 & 0.6853 & 0.9288 & 3.3243 & 1.0392 \\
Gemma-2-9B & Negation Density & S1 attention & 0.4552 & -0.0013 & 0.2587 & 0.9478 & --- & --- \\
Gemma-2-9B & Negation Density & S2 SIF & 0.4876 & 0.0090 & 0.4126 & 0.9649 & --- & --- \\
Gemma-2-9B & Negation Density & S3 ITI exact & 0.4552 & -0.0013 & 0.2587 & 0.9478 & --- & --- \\
Gemma-2-9B & Negation Density & L1 POS & 0.4821 & 0.0057 & 0.4545 & 0.9697 & --- & --- \\
Gemma-2-9B & Negation Density & L2 dependency & 0.4724 & 0.0078 & 0.3427 & 0.9581 & --- & --- \\
Gemma-2-9B & Negation Density & L3 NER & 0.4115 & -0.0053 & 0.4615 & 0.9868 & --- & --- \\
Gemma-2-9B & Negation Density & L4 subword & 0.4789 & 0.0012 & 0.1329 & 0.9711 & --- & --- \\
Gemma-2-9B & Negation Density & L5 SVO & 0.4700 & 0.0370 & 0.0769 & 0.9411 & 0.1856 & 0.8578 \\
Gemma-2-9B & Negation Density & (mean) & 0.4494 & 0.0123 & 0.2729 & 0.9649 & 0.5506 & 0.6889 \\
\addlinespace[2pt]
Gemma-2-9B & Numerical Precision & P1 last token & 0.9467 & 0.0245 & 0.2487 & 0.9299 & 4.6703 & 0.9108 \\
Gemma-2-9B & Numerical Precision & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Numerical Precision & P3 CLS & 0.6842 & 0.0035 & 0.1748 & 0.9540 & --- & --- \\
Gemma-2-9B & Numerical Precision & A1 mean & 0.9719 & 0.0457 & -0.2697 & 0.9603 & 3.0295 & 0.9444 \\
Gemma-2-9B & Numerical Precision & A2 max & 0.9682 & 0.0410 & 0.5524 & 0.9566 & 1.9746 & 1.1013 \\
Gemma-2-9B & Numerical Precision & A3 random & 0.9714 & 0.1171 & -0.1263 & 0.9513 & 0.9259 & 0.9917 \\
Gemma-2-9B & Numerical Precision & A4 norm & 0.9737 & 0.0594 & 0.3846 & 0.9471 & 2.9991 & 0.9629 \\
Gemma-2-9B & Numerical Precision & W1 last-4 & 0.9605 & 0.0283 & -0.3916 & 0.9572 & 1.6787 & 0.8531 \\
Gemma-2-9B & Numerical Precision & W2 last-8 & 0.9611 & 0.0187 & -0.3888 & 0.9462 & 2.7063 & 1.1210 \\
Gemma-2-9B & Numerical Precision & W3 last-16 & 0.9616 & 0.1192 & -0.4308 & 0.9536 & 1.6789 & 0.9988 \\
Gemma-2-9B & Numerical Precision & W4 hierarchical & 0.9698 & 0.0314 & 0.3217 & 0.9232 & 2.6572 & 0.9463 \\
Gemma-2-9B & Numerical Precision & S1 attention & 0.9733 & 0.0169 & 0.4834 & 0.9995 & 1.6975 & 1.0296 \\
Gemma-2-9B & Numerical Precision & S2 SIF & 0.5109 & 0.0132 & 0.0490 & 0.9592 & 4.8446 & 0.8171 \\
Gemma-2-9B & Numerical Precision & S3 ITI exact & 0.9733 & 0.0169 & 0.4834 & 0.9995 & 1.6975 & 1.0296 \\
Gemma-2-9B & Numerical Precision & L1 POS & 0.9658 & 0.1418 & -0.2207 & 0.9585 & 1.4686 & 1.0028 \\
Gemma-2-9B & Numerical Precision & L2 dependency & 0.9719 & 0.0457 & -0.2697 & 0.9603 & 3.0295 & 0.9444 \\
Gemma-2-9B & Numerical Precision & L3 NER & 0.9746 & 0.0185 & 0.3077 & 0.9663 & 2.8652 & 0.9743 \\
Gemma-2-9B & Numerical Precision & L4 subword & 0.9684 & 0.1418 & -0.5524 & 0.9589 & 1.0944 & 1.0127 \\
Gemma-2-9B & Numerical Precision & L5 SVO & 0.9645 & 0.0410 & -0.5944 & 0.9569 & 2.1705 & 1.0496 \\
Gemma-2-9B & Numerical Precision & (mean) & 0.9038 & 0.0514 & -0.0133 & 0.9577 & 2.4228 & 0.9818 \\
\addlinespace[2pt]
Gemma-2-9B & Planning & P1 last token & 0.9921 & 0.0065 & -0.3706 & 1.0043 & --- & --- \\
Gemma-2-9B & Planning & P2 first token & 0.5000 & --- & --- & --- & --- & --- \\
Gemma-2-9B & Planning & P3 CLS & 1.0000 & 0.0084 & -0.3846 & 1.0007 & --- & --- \\
Gemma-2-9B & Planning & A1 mean & 1.0000 & -0.0008 & -0.6364 & 0.9317 & --- & --- \\
Gemma-2-9B & Planning & A2 max & 0.9996 & -0.0020 & -0.2727 & 0.9585 & --- & --- \\
Gemma-2-9B & Planning & A3 random & 1.0000 & 0.0013 & -0.0909 & 0.9643 & --- & --- \\
Gemma-2-9B & Planning & A4 norm & 1.0000 & -0.0039 & -0.4056 & 0.9550 & --- & --- \\
Gemma-2-9B & Planning & W1 last-4 & 0.9994 & -0.0006 & -0.5664 & 0.9550 & --- & --- \\
Gemma-2-9B & Planning & W2 last-8 & 0.9973 & -0.0082 & -0.3986 & 0.9628 & --- & --- \\
Gemma-2-9B & Planning & W3 last-16 & 0.9980 & -0.0062 & 0.0070 & 0.9884 & --- & --- \\
Gemma-2-9B & Planning & W4 hierarchical & 1.0000 & 0.0026 & 0.3497 & 0.9657 & --- & --- \\
Gemma-2-9B & Planning & S1 attention & 0.9986 & -0.0048 & 0.3846 & 0.9527 & --- & --- \\
Gemma-2-9B & Planning & S2 SIF & 0.9918 & 0.0035 & -0.7762 & 0.9280 & --- & --- \\
Gemma-2-9B & Planning & S3 ITI exact & 0.9986 & -0.0048 & 0.3846 & 0.9527 & --- & --- \\
Gemma-2-9B & Planning & L1 POS & 0.9998 & -0.0002 & 0.2378 & 0.9611 & --- & --- \\
Gemma-2-9B & Planning & L2 dependency & 1.0000 & -0.0008 & -0.6364 & 0.9317 & --- & --- \\
Gemma-2-9B & Planning & L3 NER & 0.9985 & 0.0013 & -0.0699 & 0.9855 & --- & --- \\
Gemma-2-9B & Planning & L4 subword & 1.0000 & -0.0050 & -0.1541 & 0.9463 & --- & --- \\
Gemma-2-9B & Planning & L5 SVO & 1.0000 & 0.0018 & -0.8231 & 0.9299 & --- & --- \\
Gemma-2-9B & Planning & (mean) & 0.9723 & -0.0007 & -0.2345 & 0.9597 & --- & --- \\
\addlinespace[2pt]
Gemma-2-9B & Toxicity & P1 last token & 0.8515 & -0.0064 & -0.2727 & 0.9668 & --- & --- \\
Gemma-2-9B & Toxicity & P2 first token & 0.5010 & -0.0059 & 0.2937 & 0.9732 & --- & --- \\
Gemma-2-9B & Toxicity & P3 CLS & 0.8114 & -0.0062 & -0.4545 & 0.9674 & --- & --- \\
Gemma-2-9B & Toxicity & A1 mean & 0.9228 & -0.0059 & -0.6503 & 0.9617 & --- & --- \\
Gemma-2-9B & Toxicity & A2 max & 0.8914 & -0.0023 & -0.1329 & 0.9580 & --- & --- \\
Gemma-2-9B & Toxicity & A3 random & 0.8954 & -0.0044 & -0.8322 & 0.9579 & --- & --- \\
Gemma-2-9B & Toxicity & A4 norm & 0.9188 & -0.0044 & -0.3706 & 0.9761 & --- & --- \\
Gemma-2-9B & Toxicity & W1 last-4 & 0.8436 & 0.0000 & -0.1818 & 0.9479 & --- & --- \\
Gemma-2-9B & Toxicity & W2 last-8 & 0.8560 & -0.0045 & -0.4336 & 0.9577 & --- & --- \\
Gemma-2-9B & Toxicity & W3 last-16 & 0.8843 & -0.0005 & -0.1538 & 0.9486 & --- & --- \\
Gemma-2-9B & Toxicity & W4 hierarchical & 0.9188 & -0.0019 & -0.3986 & 0.9497 & --- & --- \\
Gemma-2-9B & Toxicity & S1 attention & 0.8379 & -0.0011 & -0.8042 & 0.9454 & --- & --- \\
Gemma-2-9B & Toxicity & S2 SIF & 0.9344 & -0.0013 & -0.2657 & 0.9446 & --- & --- \\
Gemma-2-9B & Toxicity & S3 ITI exact & 0.8379 & -0.0011 & -0.8042 & 0.9454 & --- & --- \\
Gemma-2-9B & Toxicity & L1 POS & 0.8857 & -0.0071 & -0.5245 & 0.9650 & --- & --- \\
Gemma-2-9B & Toxicity & L2 dependency & 0.9228 & -0.0059 & -0.6503 & 0.9617 & --- & --- \\
Gemma-2-9B & Toxicity & L3 NER & 0.7909 & -0.0038 & -0.2308 & 0.9592 & --- & --- \\
Gemma-2-9B & Toxicity & L4 subword & 0.9116 & -0.0012 & -0.6503 & 0.9480 & --- & --- \\
Gemma-2-9B & Toxicity & L5 SVO & 0.8685 & -0.0028 & 0.3468 & 0.9792 & --- & --- \\
Gemma-2-9B & Toxicity & (mean) & 0.8571 & -0.0035 & -0.3774 & 0.9586 & --- & --- \\
\midrule
\multicolumn{9}{l}{\textbf{Mistral-7B}} \\
\midrule
Mistral-7B & Academic Tone & P1 last token & 0.9955 & 0.0198 & 0.3916 & 0.9659 & 1.0222 & 0.9644 \\
Mistral-7B & Academic Tone & P2 first token & 0.5026 & -0.0813 & -0.1538 & 0.9786 & 1.1090 & 1.0091 \\
Mistral-7B & Academic Tone & P3 CLS & 0.8218 & -0.0427 & 0.7343 & 0.9390 & 1.0736 & 0.8999 \\
Mistral-7B & Academic Tone & A1 mean & 1.0000 & 0.0707 & 0.6993 & 1.0005 & 1.0245 & 0.7137 \\
Mistral-7B & Academic Tone & A2 max & 0.9973 & 0.0320 & 0.7832 & 1.0593 & 1.0325 & 0.9606 \\
Mistral-7B & Academic Tone & A3 random & 1.0000 & 0.0414 & 0.6434 & 0.9239 & 0.9840 & 0.7373 \\
Mistral-7B & Academic Tone & A4 norm & 1.0000 & 0.0966 & 0.6224 & 0.9427 & 1.0199 & 1.0208 \\
Mistral-7B & Academic Tone & W1 last-4 & 0.9981 & 0.0887 & 0.5385 & 1.0066 & 1.0124 & 0.8942 \\
Mistral-7B & Academic Tone & W2 last-8 & 0.9978 & 0.0896 & 0.3846 & 0.9603 & 0.9873 & 0.8955 \\
Mistral-7B & Academic Tone & W3 last-16 & 0.9990 & 0.0932 & 0.6224 & 1.0022 & 0.9892 & 0.8703 \\
Mistral-7B & Academic Tone & W4 hierarchical & 1.0000 & 0.1255 & 0.7972 & 1.0286 & 1.0158 & 0.8941 \\
Mistral-7B & Academic Tone & S1 attention & 0.9998 & -0.0321 & 0.5385 & 0.9315 & 1.0641 & 1.2631 \\
Mistral-7B & Academic Tone & S2 SIF & 0.6706 & 0.0233 & 0.5804 & 0.9898 & 1.0192 & 0.8556 \\
Mistral-7B & Academic Tone & S3 ITI exact & 0.9999 & -0.0461 & 0.5524 & 1.0010 & 1.0331 & 1.1481 \\
Mistral-7B & Academic Tone & L1 POS & 1.0000 & 0.0666 & 0.6084 & 0.9524 & 0.9875 & 0.8005 \\
Mistral-7B & Academic Tone & L2 dependency & 1.0000 & 0.0707 & 0.6993 & 1.0005 & 1.0245 & 0.7137 \\
Mistral-7B & Academic Tone & L3 NER & 0.9995 & 0.0799 & 0.5455 & 1.0116 & 1.0227 & 0.8129 \\
Mistral-7B & Academic Tone & L4 subword & 1.0000 & 0.0479 & 0.8392 & 0.9318 & 0.9693 & 0.8095 \\
Mistral-7B & Academic Tone & L5 SVO & 0.9999 & 0.0468 & 0.8951 & 1.0015 & 1.0437 & 0.6636 \\
Mistral-7B & Academic Tone & (mean) & 0.9464 & 0.0416 & 0.5959 & 0.9804 & 1.0229 & 0.8909 \\
\addlinespace[2pt]
Mistral-7B & Bureaucratic & P1 last token & 0.9971 & 0.1557 & 0.7972 & 0.8806 & 0.9849 & -0.2113 \\
Mistral-7B & Bureaucratic & P2 first token & 0.5020 & 0.0508 & 0.3986 & 0.8817 & 0.9166 & -1.2104 \\
Mistral-7B & Bureaucratic & P3 CLS & 0.8575 & 0.0641 & 0.5664 & 0.9756 & 0.9828 & 0.5434 \\
Mistral-7B & Bureaucratic & A1 mean & 1.0000 & 0.2343 & 0.7622 & 0.9534 & 1.0007 & 0.4059 \\
Mistral-7B & Bureaucratic & A2 max & 0.9996 & 0.1427 & 0.8811 & 1.0617 & 1.0083 & 0.3004 \\
Mistral-7B & Bureaucratic & A3 random & 1.0000 & 0.2339 & 0.7622 & 0.9649 & 1.0018 & 0.3244 \\
Mistral-7B & Bureaucratic & A4 norm & 1.0000 & 0.2338 & 0.8462 & 0.9498 & 1.0007 & 0.0304 \\
Mistral-7B & Bureaucratic & W1 last-4 & 0.9990 & 0.2106 & 0.7972 & 0.9512 & 0.9926 & 0.3717 \\
Mistral-7B & Bureaucratic & W2 last-8 & 0.9992 & 0.2104 & 0.8462 & 0.9576 & 0.9928 & 0.1002 \\
Mistral-7B & Bureaucratic & W3 last-16 & 0.9994 & 0.2101 & 0.8531 & 0.9410 & 0.9929 & 0.3198 \\
Mistral-7B & Bureaucratic & W4 hierarchical & 1.0000 & 0.2335 & 0.6503 & 0.9332 & 1.0009 & 0.2988 \\
Mistral-7B & Bureaucratic & S1 attention & 1.0000 & 0.1554 & 0.1399 & 0.8963 & 1.0051 & 0.2451 \\
Mistral-7B & Bureaucratic & S2 SIF & 0.6456 & -0.1445 & -0.7552 & 0.9876 & 1.7269 & 1.8620 \\
Mistral-7B & Bureaucratic & S3 ITI exact & 1.0000 & 0.1117 & 0.6224 & 0.9027 & 0.9805 & 0.4082 \\
Mistral-7B & Bureaucratic & L1 POS & 1.0000 & 0.2322 & 0.8322 & 0.9637 & 1.0010 & 0.2617 \\
Mistral-7B & Bureaucratic & L2 dependency & 1.0000 & 0.2343 & 0.7622 & 0.9534 & 1.0007 & 0.4059 \\
Mistral-7B & Bureaucratic & L3 NER & 1.0000 & 0.2110 & 0.7692 & 0.9282 & 0.9946 & 0.3757 \\
Mistral-7B & Bureaucratic & L4 subword & 1.0000 & 0.1440 & 0.9231 & 0.9554 & 1.0020 & -0.1007 \\
Mistral-7B & Bureaucratic & L5 SVO & 0.9999 & 0.2331 & 0.8252 & 1.0328 & 0.9935 & 0.3220 \\
Mistral-7B & Bureaucratic & (mean) & 0.9473 & 0.1661 & 0.6463 & 0.9511 & 1.0305 & 0.2660 \\
\addlinespace[2pt]
Mistral-7B & Causation & P1 last token & 0.3242 & -0.0179 & -0.4755 & 1.0023 & 0.1951 & 17.5390 \\
Mistral-7B & Causation & P2 first token & 0.4910 & --- & --- & --- & --- & --- \\
Mistral-7B & Causation & P3 CLS & 0.3698 & -0.0164 & -0.4685 & 0.9157 & -6.9061 & 12.9288 \\
Mistral-7B & Causation & A1 mean & 0.3603 & -0.0222 & -0.5664 & 0.9376 & -2.4910 & 10.9520 \\
Mistral-7B & Causation & A2 max & 0.2927 & 0.0050 & 0.2797 & 0.8847 & --- & --- \\
Mistral-7B & Causation & A3 random & 0.3570 & -0.0128 & -0.5385 & 0.9579 & -1.4348 & 20.6986 \\
Mistral-7B & Causation & A4 norm & 0.3602 & -0.0133 & -0.5289 & 0.9651 & -6.6959 & 10.2231 \\
Mistral-7B & Causation & W1 last-4 & 0.2413 & -0.0024 & 0.2238 & 0.9610 & --- & --- \\
Mistral-7B & Causation & W2 last-8 & 0.2326 & -0.0244 & -0.7273 & 0.9708 & -4.5035 & 13.2440 \\
Mistral-7B & Causation & W3 last-16 & 0.2662 & -0.0093 & -0.6154 & 1.0106 & --- & --- \\
Mistral-7B & Causation & W4 hierarchical & 0.3777 & -0.0182 & -0.6853 & 0.9900 & 0.8088 & 6.5001 \\
Mistral-7B & Causation & S1 attention & 0.3813 & -0.0276 & -0.6923 & 0.9600 & -0.1957 & 3.6566 \\
Mistral-7B & Causation & S2 SIF & 0.3310 & -0.0132 & -0.5455 & 1.0236 & 4.8638 & 1.8951 \\
Mistral-7B & Causation & S3 ITI exact & 0.4220 & -0.0260 & -0.7203 & 0.9458 & 0.6771 & 0.0751 \\
Mistral-7B & Causation & L1 POS & 0.3476 & -0.0292 & -0.0629 & 1.0221 & -2.5872 & 10.9268 \\
Mistral-7B & Causation & L2 dependency & 0.3603 & -0.0222 & -0.5664 & 0.9376 & -2.4910 & 10.9520 \\
Mistral-7B & Causation & L3 NER & 0.3452 & -0.0273 & -0.8042 & 1.0356 & -0.2139 & 9.7348 \\
Mistral-7B & Causation & L4 subword & 0.3612 & -0.0108 & -0.5455 & 0.9278 & 12.1939 & 7.9745 \\
Mistral-7B & Causation & L5 SVO & 0.3466 & -0.0104 & -0.7063 & 0.9499 & -2.0836 & 22.2378 \\
Mistral-7B & Causation & (mean) & 0.3457 & -0.0166 & -0.4859 & 0.9666 & -0.7242 & 10.6359 \\
\addlinespace[2pt]
Mistral-7B & Code Docs & P1 last token & 0.9992 & 0.0030 & -0.2098 & 0.9444 & --- & --- \\
Mistral-7B & Code Docs & P2 first token & 0.5044 & 0.0037 & 0.4895 & 0.8817 & --- & --- \\
Mistral-7B & Code Docs & P3 CLS & 0.8964 & 0.0010 & 0.1189 & 0.8699 & --- & --- \\
Mistral-7B & Code Docs & A1 mean & 0.9999 & -0.0029 & 0.0000 & 0.9885 & --- & --- \\
Mistral-7B & Code Docs & A2 max & 0.9990 & 0.0097 & -0.5874 & 0.9932 & --- & --- \\
Mistral-7B & Code Docs & A3 random & 0.9999 & -0.0028 & 0.0769 & 0.9440 & --- & --- \\
Mistral-7B & Code Docs & A4 norm & 0.9999 & -0.0052 & 0.7483 & 0.9737 & --- & --- \\
Mistral-7B & Code Docs & W1 last-4 & 0.9989 & 0.0027 & 0.0559 & 0.9715 & --- & --- \\
Mistral-7B & Code Docs & W2 last-8 & 0.9987 & 0.0043 & -0.7902 & 0.9896 & --- & --- \\
Mistral-7B & Code Docs & W3 last-16 & 0.9990 & 0.0035 & -0.0629 & 0.9816 & --- & --- \\
Mistral-7B & Code Docs & W4 hierarchical & 0.9999 & -0.0043 & -0.0629 & 0.9906 & --- & --- \\
Mistral-7B & Code Docs & S1 attention & 0.9997 & 0.0088 & -0.6294 & 0.9502 & --- & --- \\
Mistral-7B & Code Docs & S2 SIF & 0.6303 & -0.0073 & -0.8601 & 0.8600 & --- & --- \\
Mistral-7B & Code Docs & S3 ITI exact & 0.9999 & -0.0030 & -0.0490 & 0.9878 & --- & --- \\
Mistral-7B & Code Docs & L1 POS & 0.9999 & -0.0056 & 0.2797 & 0.9814 & --- & --- \\
Mistral-7B & Code Docs & L2 dependency & 0.9999 & -0.0029 & 0.0000 & 0.9885 & --- & --- \\
Mistral-7B & Code Docs & L3 NER & 0.9980 & -0.0069 & -0.0420 & 0.9219 & --- & --- \\
Mistral-7B & Code Docs & L4 subword & 0.9999 & -0.0032 & 0.0559 & 1.0058 & --- & --- \\
Mistral-7B & Code Docs & L5 SVO & 1.0000 & -0.0056 & 0.3427 & 0.9957 & --- & --- \\
Mistral-7B & Code Docs & (mean) & 0.9486 & -0.0007 & -0.0593 & 0.9589 & --- & --- \\
\addlinespace[2pt]
Mistral-7B & Conditionality & P1 last token & 0.7481 & -0.0881 & -0.7133 & 0.9815 & 1.1221 & 0.9478 \\
Mistral-7B & Conditionality & P2 first token & 0.4998 & --- & --- & --- & --- & --- \\
Mistral-7B & Conditionality & P3 CLS & 0.6646 & -0.1287 & 0.3077 & 0.9321 & 1.0953 & 0.9815 \\
Mistral-7B & Conditionality & A1 mean & 0.4055 & -0.0295 & -0.4615 & 0.9770 & 1.6388 & 0.5936 \\
Mistral-7B & Conditionality & A2 max & 0.4369 & -0.1242 & -0.5315 & 0.9840 & 1.2561 & 1.0094 \\
Mistral-7B & Conditionality & A3 random & 0.4088 & -0.0890 & 0.2587 & 0.9719 & 1.3773 & 0.8709 \\
Mistral-7B & Conditionality & A4 norm & 0.3995 & -0.1186 & 0.2657 & 0.9237 & 1.1196 & 0.9037 \\
Mistral-7B & Conditionality & W1 last-4 & 0.8043 & -0.1373 & -0.8112 & 0.9342 & 1.1362 & 0.9301 \\
Mistral-7B & Conditionality & W2 last-8 & 0.7824 & -0.1374 & -0.4126 & 0.9441 & 1.2363 & 0.9532 \\
Mistral-7B & Conditionality & W3 last-16 & 0.7358 & -0.0916 & -0.3636 & 0.9900 & 1.0441 & 0.9509 \\
Mistral-7B & Conditionality & W4 hierarchical & 0.5269 & -0.1369 & -0.4895 & 0.9792 & 1.0867 & 0.9439 \\
Mistral-7B & Conditionality & S1 attention & 0.4345 & -0.0361 & 0.0769 & 0.9552 & 0.5179 & 0.8967 \\
Mistral-7B & Conditionality & S2 SIF & 0.3973 & -0.0892 & -0.0909 & 0.9820 & 1.1805 & 0.8781 \\
Mistral-7B & Conditionality & S3 ITI exact & 0.4412 & -0.0298 & 0.1926 & 0.9938 & 0.7458 & 0.9095 \\
Mistral-7B & Conditionality & L1 POS & 0.3942 & -0.0644 & -0.5105 & 1.1424 & 1.3032 & 0.8361 \\
Mistral-7B & Conditionality & L2 dependency & 0.4055 & -0.0295 & -0.4615 & 0.9770 & 1.6388 & 0.5936 \\
Mistral-7B & Conditionality & L3 NER & 0.3640 & -0.0397 & -0.8951 & 1.0476 & 1.6993 & 0.7106 \\
Mistral-7B & Conditionality & L4 subword & 0.4158 & 0.0074 & -0.5804 & 0.9907 & --- & --- \\
Mistral-7B & Conditionality & L5 SVO & 0.3991 & -0.1280 & -0.0839 & 0.9280 & 1.0184 & 0.9989 \\
Mistral-7B & Conditionality & (mean) & 0.5087 & -0.0828 & -0.2947 & 0.9797 & 1.1892 & 0.8770 \\
\addlinespace[2pt]
Mistral-7B & Contrast & P1 last token & 0.3070 & 0.2879 & -0.7343 & 0.9762 & 1.0985 & 1.1191 \\
Mistral-7B & Contrast & P2 first token & 0.5092 & 0.1028 & 0.6294 & 0.9635 & 1.2797 & 1.0959 \\
Mistral-7B & Contrast & P3 CLS & 0.3853 & 0.1806 & -0.0210 & 0.9485 & 1.0498 & 1.0002 \\
Mistral-7B & Contrast & A1 mean & 0.3791 & 0.0915 & -0.0909 & 0.9800 & 1.0751 & 1.0460 \\
Mistral-7B & Contrast & A2 max & 0.3030 & 0.2628 & -0.3846 & 0.8926 & 1.0010 & 1.0417 \\
Mistral-7B & Contrast & A3 random & 0.4104 & 0.2975 & -0.1329 & 0.9492 & 0.9926 & 0.9887 \\
Mistral-7B & Contrast & A4 norm & 0.3787 & 0.0947 & 0.0210 & 0.9616 & 1.1756 & 0.9432 \\
Mistral-7B & Contrast & W1 last-4 & 0.2446 & 0.2076 & -0.3566 & 0.9209 & 0.9840 & 1.0863 \\
Mistral-7B & Contrast & W2 last-8 & 0.2459 & 0.0767 & 0.2238 & 0.9503 & 1.0946 & 1.3372 \\
Mistral-7B & Contrast & W3 last-16 & 0.2842 & 0.0626 & 0.4895 & 1.0246 & 1.3013 & 0.9033 \\
Mistral-7B & Contrast & W4 hierarchical & 0.3824 & 0.1578 & -0.7483 & 0.9653 & 1.1165 & 1.0976 \\
Mistral-7B & Contrast & S1 attention & 0.4160 & 0.1916 & -0.1119 & 0.9947 & 1.0740 & 0.9919 \\
Mistral-7B & Contrast & S2 SIF & 0.3399 & 0.0587 & 0.3427 & 0.9757 & 1.1668 & 0.8497 \\
Mistral-7B & Contrast & S3 ITI exact & 0.4096 & 0.2446 & 0.5455 & 0.9729 & 1.0515 & 0.9248 \\
Mistral-7B & Contrast & L1 POS & 0.3685 & 0.1897 & 0.6084 & 0.9410 & 1.0432 & 0.8973 \\
Mistral-7B & Contrast & L2 dependency & 0.3791 & 0.0915 & -0.0909 & 0.9800 & 1.0751 & 1.0460 \\
Mistral-7B & Contrast & L3 NER & 0.3701 & -0.1139 & 0.1678 & 1.0075 & 0.8286 & 0.8655 \\
Mistral-7B & Contrast & L4 subword & 0.3784 & 0.0160 & 0.6503 & 0.9754 & 1.3268 & 0.3802 \\
Mistral-7B & Contrast & L5 SVO & 0.3758 & 0.1636 & -0.2168 & 0.9818 & 1.0921 & 0.9283 \\
Mistral-7B & Contrast & (mean) & 0.3614 & 0.1402 & 0.0416 & 0.9664 & 1.0961 & 0.9759 \\
\addlinespace[2pt]
Mistral-7B & Deference & P1 last token & 0.8601 & 0.0660 & 0.3217 & 0.9644 & 1.0229 & 1.4651 \\
Mistral-7B & Deference & P2 first token & 0.5824 & 0.0227 & -0.3846 & 1.0459 & 1.0637 & -2.5707 \\
Mistral-7B & Deference & P3 CLS & 0.6303 & 0.0713 & 0.0979 & 0.9262 & 1.0293 & 1.6699 \\
Mistral-7B & Deference & A1 mean & 0.9293 & 0.0427 & 0.1818 & 0.9650 & 1.0323 & -0.4836 \\
Mistral-7B & Deference & A2 max & 0.9129 & 0.0548 & 0.6364 & 1.0624 & 1.0259 & 0.1213 \\
Mistral-7B & Deference & A3 random & 0.8178 & 0.0478 & 0.3916 & 0.9526 & 1.0484 & -0.8548 \\
Mistral-7B & Deference & A4 norm & 0.8854 & 0.0880 & 0.3357 & 1.0245 & 1.0412 & 1.2855 \\
Mistral-7B & Deference & W1 last-4 & 0.8304 & 0.0932 & -0.1888 & 0.9419 & 1.0710 & 0.4373 \\
Mistral-7B & Deference & W2 last-8 & 0.8240 & 0.0612 & 0.0280 & 0.9413 & 0.9798 & -0.0005 \\
Mistral-7B & Deference & W3 last-16 & 0.8359 & 0.0545 & 0.2937 & 1.0461 & 1.0330 & -0.4099 \\
Mistral-7B & Deference & W4 hierarchical & 0.9035 & 0.0436 & 0.2098 & 0.9774 & 0.9824 & -1.0616 \\
Mistral-7B & Deference & S1 attention & 0.9002 & -0.0335 & 0.2238 & 0.9547 & 1.0566 & 3.3137 \\
Mistral-7B & Deference & S2 SIF & 0.6625 & -0.0086 & 0.8741 & 0.9940 & --- & --- \\
Mistral-7B & Deference & S3 ITI exact & 0.9042 & 0.0276 & 0.0140 & 0.9707 & 1.0651 & 2.7216 \\
Mistral-7B & Deference & L1 POS & 0.8869 & 0.0371 & 0.4825 & 0.9831 & 1.1730 & -0.3855 \\
Mistral-7B & Deference & L2 dependency & 0.9293 & 0.0427 & 0.1818 & 0.9650 & 1.0323 & -0.4836 \\
Mistral-7B & Deference & L3 NER & 0.8240 & 0.0296 & 0.2098 & 1.0462 & 1.1748 & -0.4055 \\
Mistral-7B & Deference & L4 subword & 0.9351 & 0.0895 & 0.3007 & 1.0094 & 1.0140 & 0.1234 \\
Mistral-7B & Deference & L5 SVO & 0.8944 & 0.0396 & 0.6783 & 0.9889 & 0.9814 & -0.2764 \\
Mistral-7B & Deference & (mean) & 0.8394 & 0.0458 & 0.2573 & 0.9873 & 1.0459 & 0.2337 \\
\addlinespace[2pt]
Mistral-7B & Depression & P1 last token & 0.9955 & 0.0455 & -0.2517 & 0.9415 & 2.5881 & -1.5069 \\
Mistral-7B & Depression & P2 first token & 0.5030 & -0.0019 & -0.2098 & 0.9810 & --- & --- \\
Mistral-7B & Depression & P3 CLS & 0.9877 & 0.0818 & 0.4126 & 0.9621 & 0.8261 & 0.2502 \\
Mistral-7B & Depression & A1 mean & 0.9990 & -0.0140 & 0.6853 & 0.9757 & 4.3319 & 4.2163 \\
Mistral-7B & Depression & A2 max & 0.9969 & 0.0594 & -0.1608 & 0.9165 & 0.0443 & -0.6480 \\
Mistral-7B & Depression & A3 random & 0.9985 & -0.0120 & 0.6224 & 0.9750 & 4.3592 & 5.9958 \\
Mistral-7B & Depression & A4 norm & 0.9993 & -0.0181 & 0.9720 & 0.9762 & 5.1846 & 4.5364 \\
Mistral-7B & Depression & W1 last-4 & 0.9965 & -0.0203 & 0.1469 & 0.8686 & 2.7077 & 5.6030 \\
Mistral-7B & Depression & W2 last-8 & 0.9962 & -0.0280 & -0.1958 & 0.9429 & 5.0942 & 3.1495 \\
Mistral-7B & Depression & W3 last-16 & 0.9974 & -0.0298 & 0.3497 & 0.9649 & 1.6707 & 4.4771 \\
Mistral-7B & Depression & W4 hierarchical & 0.9991 & -0.0179 & 0.8042 & 1.0343 & 4.6947 & 5.4835 \\
Mistral-7B & Depression & S1 attention & 0.9995 & -0.0288 & -0.1329 & 1.0180 & 1.5257 & -2.6631 \\
Mistral-7B & Depression & S2 SIF & 0.7510 & 0.1265 & 0.0559 & 0.9652 & 0.4921 & -1.2522 \\
Mistral-7B & Depression & S3 ITI exact & 0.9997 & -0.0406 & 0.4965 & 1.0122 & 2.1932 & -1.8380 \\
Mistral-7B & Depression & L1 POS & 0.9995 & -0.0157 & 0.6224 & 0.9197 & 10.0228 & 5.8164 \\
Mistral-7B & Depression & L2 dependency & 0.9990 & -0.0140 & 0.6853 & 0.9757 & 4.3319 & 4.2163 \\
Mistral-7B & Depression & L3 NER & 0.9971 & 0.0163 & 0.1049 & 0.9217 & -7.6256 & 2.9692 \\
Mistral-7B & Depression & L4 subword & 0.9991 & 0.0281 & 0.6154 & 0.9252 & -2.8185 & -3.0644 \\
Mistral-7B & Depression & L5 SVO & 0.9998 & -0.0805 & 0.5175 & 0.9805 & 1.4468 & 1.2249 \\
Mistral-7B & Depression & (mean) & 0.9586 & 0.0019 & 0.3232 & 0.9609 & 2.2817 & 2.0537 \\
\addlinespace[2pt]
Mistral-7B & Frustration & P1 last token & 0.8471 & -0.0029 & 0.4336 & 0.9456 & --- & --- \\
Mistral-7B & Frustration & P2 first token & 0.4989 & 0.1394 & 0.3007 & 0.9893 & 1.0886 & 0.9952 \\
Mistral-7B & Frustration & P3 CLS & 0.6656 & 0.0479 & 0.8462 & 0.9128 & -1.6157 & 0.8319 \\
Mistral-7B & Frustration & A1 mean & 0.8875 & 0.0949 & 0.5455 & 0.8790 & 1.2455 & 0.9807 \\
Mistral-7B & Frustration & A2 max & 0.8683 & 0.0252 & 0.6643 & 0.9374 & -3.7493 & 0.8006 \\
Mistral-7B & Frustration & A3 random & 0.8753 & 0.0990 & 0.5455 & 0.8782 & 0.4660 & 0.9862 \\
Mistral-7B & Frustration & A4 norm & 0.8876 & 0.1406 & 0.4056 & 0.8744 & 0.6906 & 0.9935 \\
Mistral-7B & Frustration & W1 last-4 & 0.8680 & -0.0232 & -0.1259 & 0.8746 & 2.0940 & 0.9754 \\
Mistral-7B & Frustration & W2 last-8 & 0.8719 & 0.0501 & -0.0699 & 0.8775 & -0.0950 & 0.9920 \\
Mistral-7B & Frustration & W3 last-16 & 0.8829 & 0.1100 & -0.0070 & 0.9525 & 1.0746 & 0.9834 \\
Mistral-7B & Frustration & W4 hierarchical & 0.8971 & 0.1121 & 0.4056 & 0.8648 & 0.9915 & 0.9944 \\
Mistral-7B & Frustration & S1 attention & 0.8697 & -0.0224 & -0.7832 & 0.9403 & 1.7697 & 1.0328 \\
Mistral-7B & Frustration & S2 SIF & 0.8895 & -0.0111 & 0.7133 & 0.9335 & -2.1589 & 1.0254 \\
Mistral-7B & Frustration & S3 ITI exact & 0.8721 & 0.0533 & -0.4336 & 0.9812 & -0.4992 & 1.0155 \\
Mistral-7B & Frustration & L1 POS & 0.8878 & 0.0362 & 0.6084 & 0.8668 & 1.4074 & 0.9360 \\
Mistral-7B & Frustration & L2 dependency & 0.8875 & 0.0949 & 0.5455 & 0.8790 & 1.2455 & 0.9807 \\
Mistral-7B & Frustration & L3 NER & 0.8427 & 0.1196 & 0.3776 & 0.8832 & 0.5893 & 1.0193 \\
Mistral-7B & Frustration & L4 subword & 0.8853 & 0.0450 & 0.3007 & 0.9023 & -0.5509 & 0.9836 \\
Mistral-7B & Frustration & L5 SVO & 0.8880 & 0.1192 & 0.0280 & 0.9109 & 1.3041 & 0.9774 \\
Mistral-7B & Frustration & (mean) & 0.8459 & 0.0646 & 0.2790 & 0.9096 & 0.2943 & 0.9725 \\
\addlinespace[2pt]
Mistral-7B & Hedging & P1 last token & 0.3508 & -0.0051 & 0.0769 & 0.9515 & --- & --- \\
Mistral-7B & Hedging & P2 first token & 0.5054 & -0.0110 & 0.6503 & 0.9153 & -10.5119 & 1.1120 \\
Mistral-7B & Hedging & P3 CLS & 0.3972 & -0.0104 & 0.7552 & 1.0740 & -3.9280 & 0.0075 \\
Mistral-7B & Hedging & A1 mean & 0.4076 & 0.0003 & 0.7762 & 0.9974 & --- & --- \\
Mistral-7B & Hedging & A2 max & 0.3291 & -0.0062 & 0.0699 & 0.9411 & --- & --- \\
Mistral-7B & Hedging & A3 random & 0.4137 & -0.0005 & 0.8322 & 1.0511 & --- & --- \\
Mistral-7B & Hedging & A4 norm & 0.4054 & 0.0009 & 0.7832 & 1.0037 & --- & --- \\
Mistral-7B & Hedging & W1 last-4 & 0.2816 & -0.0006 & 0.1678 & 0.9710 & --- & --- \\
Mistral-7B & Hedging & W2 last-8 & 0.3069 & -0.0013 & 0.4615 & 1.0936 & --- & --- \\
Mistral-7B & Hedging & W3 last-16 & 0.3272 & -0.0079 & 0.3427 & 1.0822 & --- & --- \\
Mistral-7B & Hedging & W4 hierarchical & 0.4096 & -0.0076 & 0.8671 & 1.0625 & --- & --- \\
Mistral-7B & Hedging & S1 attention & 0.4083 & -0.0067 & 0.2727 & 0.9763 & --- & --- \\
Mistral-7B & Hedging & S2 SIF & 0.3704 & -0.0042 & 0.5944 & 1.0102 & --- & --- \\
Mistral-7B & Hedging & S3 ITI exact & 0.4329 & -0.0066 & 0.4406 & 0.9644 & --- & --- \\
Mistral-7B & Hedging & L1 POS & 0.3997 & 0.0004 & 0.8951 & 1.0937 & --- & --- \\
Mistral-7B & Hedging & L2 dependency & 0.4076 & 0.0003 & 0.7762 & 0.9974 & --- & --- \\
Mistral-7B & Hedging & L3 NER & 0.3846 & 0.0050 & 0.7203 & 0.9934 & --- & --- \\
Mistral-7B & Hedging & L4 subword & 0.4087 & -0.0058 & 0.8182 & 1.0160 & --- & --- \\
Mistral-7B & Hedging & L5 SVO & 0.3894 & 0.0023 & 0.8462 & 1.0233 & --- & --- \\
Mistral-7B & Hedging & (mean) & 0.3861 & -0.0034 & 0.5867 & 1.0115 & -7.2199 & 0.5597 \\
\addlinespace[2pt]
Mistral-7B & Imdb Sentiment & P1 last token & 0.9470 & 0.0187 & 0.8881 & 1.0011 & 1.0001 & -1.6181 \\
Mistral-7B & Imdb Sentiment & P2 first token & 0.4998 & --- & --- & --- & --- & --- \\
Mistral-7B & Imdb Sentiment & P3 CLS & 0.5839 & 0.0442 & 0.2308 & 0.9849 & 1.0095 & -1.8173 \\
Mistral-7B & Imdb Sentiment & A1 mean & 0.9590 & 0.0630 & 0.9091 & 0.9862 & 1.0109 & -0.0684 \\
Mistral-7B & Imdb Sentiment & A2 max & 0.9381 & 0.0760 & 0.8531 & 1.0233 & 1.0117 & 1.6859 \\
Mistral-7B & Imdb Sentiment & A3 random & 0.9549 & 0.0520 & 0.8881 & 1.0149 & 1.0184 & -1.2452 \\
Mistral-7B & Imdb Sentiment & A4 norm & 0.9564 & 0.0746 & 0.7972 & 1.0469 & 1.0085 & -0.2167 \\
Mistral-7B & Imdb Sentiment & W1 last-4 & 0.9421 & -0.0286 & 0.8252 & 1.0083 & 1.0054 & 2.4978 \\
Mistral-7B & Imdb Sentiment & W2 last-8 & 0.9406 & 0.0352 & 0.8601 & 0.9977 & 0.9957 & 0.5777 \\
Mistral-7B & Imdb Sentiment & W3 last-16 & 0.9487 & 0.0522 & 0.8042 & 0.9914 & 0.9987 & 0.6607 \\
Mistral-7B & Imdb Sentiment & W4 hierarchical & 0.9727 & 0.0707 & 0.7133 & 1.0048 & 1.0061 & -1.1981 \\
Mistral-7B & Imdb Sentiment & S1 attention & 0.9399 & 0.1169 & 0.5175 & 0.9060 & 0.9645 & 0.9388 \\
Mistral-7B & Imdb Sentiment & S2 SIF & 0.8810 & 0.1336 & 0.8462 & 0.8874 & 0.9831 & 0.0120 \\
Mistral-7B & Imdb Sentiment & S3 ITI exact & 0.9472 & 0.0411 & 0.6294 & 0.9783 & 1.0014 & -2.7044 \\
Mistral-7B & Imdb Sentiment & L1 POS & 0.9616 & 0.1030 & 0.9371 & 1.0093 & 1.0126 & 0.7622 \\
Mistral-7B & Imdb Sentiment & L2 dependency & 0.9590 & 0.0630 & 0.9091 & 0.9862 & 1.0109 & -0.0684 \\
Mistral-7B & Imdb Sentiment & L3 NER & 0.8193 & 0.1051 & 0.7622 & 1.0683 & 1.0191 & 0.3071 \\
Mistral-7B & Imdb Sentiment & L4 subword & 0.9588 & 0.0720 & 0.7273 & 1.0364 & 1.0135 & 0.0416 \\
Mistral-7B & Imdb Sentiment & L5 SVO & 0.9676 & 0.0867 & 0.9091 & 1.0279 & 1.0062 & 0.6316 \\
Mistral-7B & Imdb Sentiment & (mean) & 0.8988 & 0.0655 & 0.7782 & 0.9977 & 1.0042 & -0.0456 \\
\addlinespace[2pt]
Mistral-7B & Legal Formality & P1 last token & 0.2771 & 0.0667 & 0.1818 & 0.9604 & 2.3068 & 0.6190 \\
Mistral-7B & Legal Formality & P2 first token & 0.5020 & 0.0460 & 0.3007 & 0.9617 & 2.1662 & 0.3231 \\
Mistral-7B & Legal Formality & P3 CLS & 0.3956 & 0.0697 & 0.4266 & 0.9051 & 0.7747 & -0.7884 \\
Mistral-7B & Legal Formality & A1 mean & 0.4134 & 0.1489 & 0.1608 & 0.9688 & 0.8296 & -0.2033 \\
Mistral-7B & Legal Formality & A2 max & 0.3527 & 0.0751 & 0.3916 & 0.9312 & 0.1982 & -0.5417 \\
Mistral-7B & Legal Formality & A3 random & 0.4225 & 0.1232 & -0.0909 & 0.9066 & 1.0212 & -0.1106 \\
Mistral-7B & Legal Formality & A4 norm & 0.4125 & 0.1076 & 0.6084 & 0.9502 & 0.6881 & -0.8271 \\
Mistral-7B & Legal Formality & W1 last-4 & 0.2998 & 0.1540 & 0.4545 & 1.0245 & 0.4612 & -0.0624 \\
Mistral-7B & Legal Formality & W2 last-8 & 0.3087 & 0.1596 & 0.5245 & 1.0177 & 0.7094 & 0.1476 \\
Mistral-7B & Legal Formality & W3 last-16 & 0.3375 & 0.1035 & 0.9021 & 0.9427 & 0.7477 & 0.0893 \\
Mistral-7B & Legal Formality & W4 hierarchical & 0.3997 & 0.1286 & 0.5594 & 0.9624 & 0.5107 & -0.4864 \\
Mistral-7B & Legal Formality & S1 attention & 0.4353 & 0.0195 & 0.4615 & 1.0292 & 0.6624 & -0.2813 \\
Mistral-7B & Legal Formality & S2 SIF & 0.4279 & 0.0530 & 0.6993 & 0.9079 & 1.7322 & -2.2541 \\
Mistral-7B & Legal Formality & S3 ITI exact & 0.4322 & 0.0108 & 0.4196 & 0.9844 & -5.4574 & -9.9970 \\
Mistral-7B & Legal Formality & L1 POS & 0.4367 & 0.0898 & 0.7832 & 0.9358 & 0.6317 & -1.0684 \\
Mistral-7B & Legal Formality & L2 dependency & 0.4134 & 0.1489 & 0.1608 & 0.9688 & 0.8296 & -0.2033 \\
Mistral-7B & Legal Formality & L3 NER & 0.3802 & 0.1913 & 0.7343 & 0.9207 & 0.9498 & 0.3036 \\
Mistral-7B & Legal Formality & L4 subword & 0.4135 & 0.0431 & 0.4685 & 0.9928 & 1.2255 & -1.9843 \\
Mistral-7B & Legal Formality & L5 SVO & 0.4082 & 0.1800 & 0.7902 & 0.9486 & 0.6681 & -0.0002 \\
Mistral-7B & Legal Formality & (mean) & 0.3931 & 0.1010 & 0.4704 & 0.9589 & 0.6135 & -0.9119 \\
\addlinespace[2pt]
Mistral-7B & Narrative & P1 last token & 0.9902 & 0.0863 & 0.9650 & 0.9107 & 3.3160 & 1.4377 \\
Mistral-7B & Narrative & P2 first token & 0.4996 & --- & --- & --- & --- & --- \\
Mistral-7B & Narrative & P3 CLS & 0.6806 & 0.0056 & 0.8811 & 0.9230 & --- & --- \\
Mistral-7B & Narrative & A1 mean & 1.0000 & 0.1353 & 0.9091 & 0.8990 & 2.5888 & 1.2868 \\
Mistral-7B & Narrative & A2 max & 0.9995 & 0.0923 & 0.9720 & 0.8846 & 2.8487 & 1.1521 \\
Mistral-7B & Narrative & A3 random & 0.9999 & 0.1340 & 0.9091 & 0.9110 & 2.7658 & 1.3146 \\
Mistral-7B & Narrative & A4 norm & 1.0000 & 0.1373 & 0.9441 & 0.8950 & 2.4071 & 1.3075 \\
Mistral-7B & Narrative & W1 last-4 & 0.9944 & 0.0806 & 0.9510 & 0.9259 & 3.3078 & 1.5250 \\
Mistral-7B & Narrative & W2 last-8 & 0.9961 & 0.1036 & 0.9720 & 0.8885 & 3.3458 & 1.4026 \\
Mistral-7B & Narrative & W3 last-16 & 0.9977 & 0.1045 & 0.9301 & 0.8708 & 3.0140 & 1.4176 \\
Mistral-7B & Narrative & W4 hierarchical & 0.9999 & 0.1318 & 0.9371 & 0.9181 & 2.5123 & 1.3442 \\
Mistral-7B & Narrative & S1 attention & 0.9999 & 0.0015 & 0.8671 & 0.9867 & --- & --- \\
Mistral-7B & Narrative & S2 SIF & 0.7304 & -0.0004 & 0.2098 & 1.0063 & --- & --- \\
Mistral-7B & Narrative & S3 ITI exact & 0.9999 & 0.0009 & 0.6993 & 0.9930 & --- & --- \\
Mistral-7B & Narrative & L1 POS & 1.0000 & 0.1471 & 0.9650 & 0.8347 & 2.3196 & 1.2131 \\
Mistral-7B & Narrative & L2 dependency & 1.0000 & 0.1353 & 0.9091 & 0.8990 & 2.5888 & 1.2868 \\
Mistral-7B & Narrative & L3 NER & 0.9993 & 0.1353 & 0.8741 & 0.8703 & 2.7307 & 1.3633 \\
Mistral-7B & Narrative & L4 subword & 1.0000 & 0.1369 & 0.9650 & 0.9137 & 2.1543 & 1.3028 \\
Mistral-7B & Narrative & L5 SVO & 1.0000 & 0.1463 & 0.9930 & 0.9200 & 2.9915 & 1.3303 \\
Mistral-7B & Narrative & (mean) & 0.9414 & 0.0952 & 0.8807 & 0.9139 & 2.7779 & 1.3346 \\
\addlinespace[2pt]
Mistral-7B & Negation Density & P1 last token & 0.3257 & -0.0022 & -0.0839 & 0.9296 & --- & --- \\
Mistral-7B & Negation Density & P2 first token & 0.5028 & -0.0174 & 0.2937 & 0.9860 & 2.3058 & -4.4161 \\
Mistral-7B & Negation Density & P3 CLS & 0.4075 & -0.0367 & 0.6993 & 0.8910 & 7.2683 & -0.3530 \\
Mistral-7B & Negation Density & A1 mean & 0.4470 & 0.0260 & 0.6643 & 1.0077 & -4.0725 & 3.0932 \\
Mistral-7B & Negation Density & A2 max & 0.3948 & 0.0022 & -0.3357 & 1.0157 & --- & --- \\
Mistral-7B & Negation Density & A3 random & 0.4423 & 0.0205 & 0.2797 & 1.0939 & -7.3332 & 3.3061 \\
Mistral-7B & Negation Density & A4 norm & 0.4446 & 0.0104 & 0.4615 & 1.0545 & -11.5689 & -2.1700 \\
Mistral-7B & Negation Density & W1 last-4 & 0.2888 & -0.0027 & -0.3776 & 0.9709 & --- & --- \\
Mistral-7B & Negation Density & W2 last-8 & 0.3216 & 0.0141 & -0.1189 & 1.0370 & -6.1242 & 0.8541 \\
Mistral-7B & Negation Density & W3 last-16 & 0.3529 & -0.0049 & 0.8531 & 1.0000 & --- & --- \\
Mistral-7B & Negation Density & W4 hierarchical & 0.4472 & -0.0067 & -0.0350 & 0.9411 & --- & --- \\
Mistral-7B & Negation Density & S1 attention & 0.4394 & -0.0477 & -0.2098 & 0.9888 & 0.0949 & 1.1651 \\
Mistral-7B & Negation Density & S2 SIF & 0.4490 & 0.0157 & 0.4056 & 1.0183 & -14.4189 & 4.6689 \\
Mistral-7B & Negation Density & S3 ITI exact & 0.4553 & -0.0524 & -0.2378 & 0.9988 & 1.2264 & 1.2903 \\
Mistral-7B & Negation Density & L1 POS & 0.4493 & 0.0094 & -0.1259 & 0.9846 & --- & --- \\
Mistral-7B & Negation Density & L2 dependency & 0.4470 & 0.0260 & 0.6643 & 1.0077 & -4.0725 & 3.0932 \\
Mistral-7B & Negation Density & L3 NER & 0.3758 & 0.0183 & -0.3986 & 0.9811 & -0.5445 & 0.5895 \\
Mistral-7B & Negation Density & L4 subword & 0.4600 & 0.0081 & 0.8112 & 1.0472 & --- & --- \\
Mistral-7B & Negation Density & L5 SVO & 0.4399 & 0.0091 & 0.1818 & 1.0146 & --- & --- \\
Mistral-7B & Negation Density & (mean) & 0.4153 & -0.0006 & 0.1785 & 0.9983 & -3.3854 & 1.0110 \\
\addlinespace[2pt]
Mistral-7B & Numerical Precision & P1 last token & 0.9474 & 0.0049 & 0.3916 & 0.9612 & --- & --- \\
Mistral-7B & Numerical Precision & P2 first token & 0.5029 & -0.0171 & -0.8601 & 1.0269 & 0.7522 & 1.2680 \\
Mistral-7B & Numerical Precision & P3 CLS & 0.6804 & -0.0456 & -0.3287 & 0.9282 & -0.8779 & 1.0058 \\
Mistral-7B & Numerical Precision & A1 mean & 0.9740 & 0.0309 & 0.7343 & 0.9048 & 2.7192 & 1.1936 \\
Mistral-7B & Numerical Precision & A2 max & 0.9518 & 0.0063 & 0.2238 & 1.0011 & --- & --- \\
Mistral-7B & Numerical Precision & A3 random & 0.9700 & 0.0391 & 0.5944 & 0.9604 & 2.2390 & 1.2777 \\
Mistral-7B & Numerical Precision & A4 norm & 0.9756 & 0.0345 & 0.4266 & 0.8580 & 1.8399 & 0.9908 \\
Mistral-7B & Numerical Precision & W1 last-4 & 0.9622 & 0.0269 & 0.6364 & 0.9031 & 1.1610 & 1.2020 \\
Mistral-7B & Numerical Precision & W2 last-8 & 0.9613 & 0.0739 & 0.6573 & 0.9570 & 0.7165 & 1.0795 \\
Mistral-7B & Numerical Precision & W3 last-16 & 0.9615 & 0.0575 & 0.3427 & 0.9222 & -0.4717 & 0.9591 \\
Mistral-7B & Numerical Precision & W4 hierarchical & 0.9735 & 0.0873 & 0.4825 & 1.0113 & 1.2466 & 1.0407 \\
Mistral-7B & Numerical Precision & S1 attention & 0.9737 & 0.0518 & 0.5315 & 0.9603 & 1.9340 & 0.8590 \\
Mistral-7B & Numerical Precision & S2 SIF & 0.7788 & 0.1383 & 0.1818 & 0.9229 & 0.7870 & 1.0018 \\
Mistral-7B & Numerical Precision & S3 ITI exact & 0.9720 & -0.0187 & -0.2867 & 0.9431 & -2.5403 & 1.3747 \\
Mistral-7B & Numerical Precision & L1 POS & 0.9697 & -0.0254 & 0.5315 & 0.9969 & 1.6447 & 1.0756 \\
Mistral-7B & Numerical Precision & L2 dependency & 0.9740 & 0.0309 & 0.7343 & 0.9048 & 2.7192 & 1.1936 \\
Mistral-7B & Numerical Precision & L3 NER & 0.9798 & 0.0094 & 0.5385 & 0.9257 & --- & --- \\
Mistral-7B & Numerical Precision & L4 subword & 0.9701 & 0.0154 & 0.0629 & 0.9737 & 0.7160 & 0.8596 \\
Mistral-7B & Numerical Precision & L5 SVO & 0.9680 & -0.0121 & -0.4196 & 0.9880 & 4.2893 & 1.6948 \\
Mistral-7B & Numerical Precision & (mean) & 0.9182 & 0.0257 & 0.2724 & 0.9500 & 1.1797 & 1.1298 \\
\addlinespace[2pt]
Mistral-7B & Planning & P1 last token & 0.9941 & 0.0008 & 0.3077 & 0.8615 & --- & --- \\
Mistral-7B & Planning & P2 first token & 0.4998 & --- & --- & --- & --- & --- \\
Mistral-7B & Planning & P3 CLS & 1.0000 & 0.0066 & 0.7552 & 0.9473 & --- & --- \\
Mistral-7B & Planning & A1 mean & 1.0000 & 0.0095 & -0.0420 & 0.8617 & --- & --- \\
Mistral-7B & Planning & A2 max & 1.0000 & -0.0006 & -0.2378 & 0.9394 & --- & --- \\
Mistral-7B & Planning & A3 random & 1.0000 & 0.0092 & -0.1608 & 0.8940 & --- & --- \\
Mistral-7B & Planning & A4 norm & 1.0000 & 0.0112 & -0.0350 & 0.8875 & -5.1329 & 0.5128 \\
Mistral-7B & Planning & W1 last-4 & 0.9998 & 0.0104 & -0.4336 & 0.9279 & -8.8561 & 1.5535 \\
Mistral-7B & Planning & W2 last-8 & 0.9995 & 0.0139 & -0.2867 & 0.9686 & -1.2631 & 0.7933 \\
Mistral-7B & Planning & W3 last-16 & 0.9997 & 0.0158 & -0.6364 & 0.9454 & -3.5269 & 0.7631 \\
Mistral-7B & Planning & W4 hierarchical & 1.0000 & -0.0007 & -0.2207 & 0.8644 & --- & --- \\
Mistral-7B & Planning & S1 attention & 1.0000 & 0.0041 & -0.0490 & 0.9332 & --- & --- \\
Mistral-7B & Planning & S2 SIF & 0.5300 & 0.0063 & 0.0490 & 0.9011 & --- & --- \\
Mistral-7B & Planning & S3 ITI exact & 1.0000 & 0.0066 & -0.1748 & 0.9450 & --- & --- \\
Mistral-7B & Planning & L1 POS & 1.0000 & 0.0057 & 0.0070 & 0.8650 & --- & --- \\
Mistral-7B & Planning & L2 dependency & 1.0000 & 0.0095 & -0.0420 & 0.8617 & --- & --- \\
Mistral-7B & Planning & L3 NER & 0.9994 & 0.0033 & 0.1399 & 0.8979 & --- & --- \\
Mistral-7B & Planning & L4 subword & 1.0000 & 0.0089 & -0.3007 & 0.8360 & --- & --- \\
Mistral-7B & Planning & L5 SVO & 1.0000 & 0.0129 & -0.3776 & 0.8978 & -4.3587 & 0.3241 \\
Mistral-7B & Planning & (mean) & 0.9485 & 0.0074 & -0.0966 & 0.9020 & -4.6276 & 0.7893 \\
\addlinespace[2pt]
Mistral-7B & Toxicity & P1 last token & 0.8586 & 0.0076 & 0.3713 & 0.9526 & --- & --- \\
Mistral-7B & Toxicity & P2 first token & 0.5150 & 0.0034 & 0.2587 & 0.9697 & --- & --- \\
Mistral-7B & Toxicity & P3 CLS & 0.8046 & -0.0014 & 0.5874 & 0.9560 & --- & --- \\
Mistral-7B & Toxicity & A1 mean & 0.8873 & 0.0127 & 0.2448 & 1.0170 & -5.8853 & -0.3956 \\
Mistral-7B & Toxicity & A2 max & 0.7962 & 0.0042 & -0.0420 & 0.9175 & --- & --- \\
Mistral-7B & Toxicity & A3 random & 0.7947 & 0.0113 & 0.4965 & 0.9978 & -8.3821 & -4.2227 \\
Mistral-7B & Toxicity & A4 norm & 0.9326 & 0.0023 & 0.6014 & 0.9722 & --- & --- \\
Mistral-7B & Toxicity & W1 last-4 & 0.8592 & 0.0159 & -0.0420 & 1.0254 & -5.4154 & -1.5977 \\
Mistral-7B & Toxicity & W2 last-8 & 0.8693 & 0.0162 & 0.0490 & 0.9895 & -9.6129 & -3.8927 \\
Mistral-7B & Toxicity & W3 last-16 & 0.8893 & 0.0463 & 0.1399 & 0.9796 & -0.7905 & 0.4890 \\
Mistral-7B & Toxicity & W4 hierarchical & 0.8995 & 0.0091 & 0.4545 & 0.9933 & --- & --- \\
Mistral-7B & Toxicity & S1 attention & 0.9104 & 0.0016 & 0.1049 & 0.9870 & --- & --- \\
Mistral-7B & Toxicity & S2 SIF & 0.9393 & 0.0021 & 0.6224 & 0.9865 & --- & --- \\
Mistral-7B & Toxicity & S3 ITI exact & 0.9046 & 0.0008 & 0.5455 & 0.9882 & --- & --- \\
Mistral-7B & Toxicity & L1 POS & 0.9201 & 0.0053 & 0.4056 & 0.9894 & --- & --- \\
Mistral-7B & Toxicity & L2 dependency & 0.8873 & 0.0127 & 0.2448 & 1.0170 & -5.8853 & -0.3956 \\
Mistral-7B & Toxicity & L3 NER & 0.7423 & 0.0008 & -0.3916 & 0.9829 & --- & --- \\
Mistral-7B & Toxicity & L4 subword & 0.8307 & 0.0113 & 0.0699 & 0.9558 & -1.2415 & 5.1355 \\
Mistral-7B & Toxicity & L5 SVO & 0.9041 & 0.0144 & 0.2657 & 1.0110 & -9.8084 & 1.3584 \\
Mistral-7B & Toxicity & (mean) & 0.8497 & 0.0093 & 0.2625 & 0.9836 & -5.8777 & -0.4402 \\
\end{longtable}
